Magnetoresistance of a 2-dimensional electron gas in a random magnetic field

We report magnetoresistance measurements on a two-dimensional electron gas (2DEG) made from a high mobility GaAs/AlGaAs heterostructure, where the externally applied magnetic field was expelled from regions of the semiconductor by means of superconducting lead grains randomly distributed on the surface of the sample. A theoretical explanation in excellent agreement with the experiment is given within the framework of the semiclassical Boltzmann equation.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
-------------------------FIGURE 1---------------------------
%!PS-Adobe-3.0
%%Creator: Windows PSCRIPT
%%Title: E:\PAPERS\RAFFI\GRAINS.WB1
%%BoundingBox: 18 23 577 819
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%Pages: (atend)
%%BeginResource: procset Win35Dict 3 1
/Win35Dict 290 dict def Win35Dict begin/bd{bind def}bind def/in{72
mul}bd/ed{exch def}bd/ld{load def}bd/tr/translate ld/gs/gsave ld/gr
/grestore ld/M/moveto ld/L/lineto ld/rmt/rmoveto ld/rlt/rlineto ld
/rct/rcurveto ld/st/stroke ld/n/newpath ld/sm/setmatrix ld/cm/currentmatrix
ld/cp/closepath ld/ARC/arcn ld/TR{65536 div}bd/lj/setlinejoin ld/lc
/setlinecap ld/ml/setmiterlimit ld/sl/setlinewidth ld/scignore false
def/sc{scignore{pop pop pop}{0 index 2 index eq 2 index 4 index eq
and{pop pop 255 div setgray}{3{255 div 3 1 roll}repeat
setrgbcolor}ifelse}ifelse}bd
/FC{bR bG bB sc}bd/fC{/bB ed/bG ed/bR ed}bd/HC{hR hG hB sc}bd/hC{
/hB ed/hG ed/hR ed}bd/PC{pR pG pB sc}bd/pC{/pB ed/pG ed/pR ed}bd/sM
matrix def/PenW 1 def/iPen 5 def/mxF matrix def/mxE matrix def/mxUE
matrix def/mxUF matrix def/fBE false def/iDevRes 72 0 matrix defaultmatrix
dtransform dup mul exch dup mul add sqrt def/fPP false def/SS{fPP{
/SV save def}{gs}ifelse}bd/RS{fPP{SV restore}{gr}ifelse}bd/EJ{gsave
showpage grestore}bd/#C{userdict begin/#copies ed end}bd/FEbuf 2 string
def/FEglyph(G  )def/FE{1 exch{dup 16 FEbuf cvrs FEglyph exch 1 exch
putinterval 1 index exch FEglyph cvn put}for}bd/SM{/iRes ed/cyP ed
/cxPg ed/cyM ed/cxM ed 72 100 div dup scale dup 0 ne{90 eq{cyM exch
0 eq{cxM exch tr -90 rotate -1 1 scale}{cxM cxPg add exch tr +90
rotate}ifelse}{cyP
cyM sub exch 0 ne{cxM exch tr -90 rotate}{cxM cxPg add exch tr -90
rotate 1 -1 scale}ifelse}ifelse}{pop cyP cyM sub exch 0 ne{cxM cxPg
add exch tr 180 rotate}{cxM exch tr 1 -1 scale}ifelse}ifelse 100 iRes
div dup scale 0 0 transform .25 add round .25 sub exch .25 add round
.25 sub exch itransform translate}bd/SJ{1 index 0 eq{pop pop/fBE false
def}{1 index/Break ed div/dxBreak ed/fBE true def}ifelse}bd/ANSIVec[
16#0/grave 16#1/acute 16#2/circumflex 16#3/tilde 16#4/macron 16#5/breve
16#6/dotaccent 16#7/dieresis 16#8/ring 16#9/cedilla 16#A/hungarumlaut
16#B/ogonek 16#C/caron 16#D/dotlessi 16#27/quotesingle 16#60/grave
16#7C/bar 16#82/quotesinglbase 16#83/florin 16#84/quotedblbase 16#85
/ellipsis 16#86/dagger 16#87/daggerdbl 16#89/perthousand 16#8A/Scaron
16#8B/guilsinglleft 16#8C/OE 16#91/quoteleft 16#92/quoteright 16#93
/quotedblleft 16#94/quotedblright 16#95/bullet 16#96/endash 16#97
/emdash 16#99/trademark 16#9A/scaron 16#9B/guilsinglright 16#9C/oe
16#9F/Ydieresis 16#A0/space 16#A4/currency 16#A6/brokenbar 16#A7/section
16#A8/dieresis 16#A9/copyright 16#AA/ordfeminine 16#AB/guillemotleft
16#AC/logicalnot 16#AD/hyphen 16#AE/registered 16#AF/macron 16#B0/degree
16#B1/plusminus 16#B2/twosuperior 16#B3/threesuperior 16#B4/acute 16#B5
/mu 16#B6/paragraph 16#B7/periodcentered 16#B8/cedilla 16#B9/onesuperior
16#BA/ordmasculine 16#BB/guillemotright 16#BC/onequarter 16#BD/onehalf
16#BE/threequarters 16#BF/questiondown 16#C0/Agrave 16#C1/Aacute 16#C2
/Acircumflex 16#C3/Atilde 16#C4/Adieresis 16#C5/Aring 16#C6/AE 16#C7
/Ccedilla 16#C8/Egrave 16#C9/Eacute 16#CA/Ecircumflex 16#CB/Edieresis
16#CC/Igrave 16#CD/Iacute 16#CE/Icircumflex 16#CF/Idieresis 16#D0/Eth
16#D1/Ntilde 16#D2/Ograve 16#D3/Oacute 16#D4/Ocircumflex 16#D5/Otilde
16#D6/Odieresis 16#D7/multiply 16#D8/Oslash 16#D9/Ugrave 16#DA/Uacute
16#DB/Ucircumflex 16#DC/Udieresis 16#DD/Yacute 16#DE/Thorn 16#DF/germandbls
16#E0/agrave 16#E1/aacute 16#E2/acircumflex 16#E3/atilde 16#E4/adieresis
16#E5/aring 16#E6/ae 16#E7/ccedilla 16#E8/egrave 16#E9/eacute 16#EA
/ecircumflex 16#EB/edieresis 16#EC/igrave 16#ED/iacute 16#EE/icircumflex
16#EF/idieresis 16#F0/eth 16#F1/ntilde 16#F2/ograve 16#F3/oacute 16#F4
/ocircumflex 16#F5/otilde 16#F6/odieresis 16#F7/divide 16#F8/oslash
16#F9/ugrave 16#FA/uacute 16#FB/ucircumflex 16#FC/udieresis 16#FD/yacute
16#FE/thorn 16#FF/ydieresis ] def/reencdict 12 dict def/IsChar{basefontdict
/CharStrings get exch known}bd/MapCh{dup IsChar not{pop/bullet}if
newfont/Encoding get 3 1 roll put}bd/MapDegree{16#b0/degree IsChar{
/degree}{/ring}ifelse MapCh}bd/MapBB{16#a6/brokenbar IsChar{/brokenbar}{
/bar}ifelse MapCh}bd/ANSIFont{reencdict begin/newfontname ed/basefontname
ed FontDirectory newfontname known not{/basefontdict basefontname findfont
def/newfont basefontdict maxlength dict def basefontdict{exch dup/FID
ne{dup/Encoding eq{exch dup length array copy newfont 3 1 roll put}{exch
newfont 3 1 roll put}ifelse}{pop pop}ifelse}forall newfont/FontName
newfontname put 127 1 159{newfont/Encoding get exch/bullet put}for
ANSIVec aload pop ANSIVec length 2 idiv{MapCh}repeat MapDegree MapBB
newfontname newfont definefont pop}if newfontname end}bd/SB{FC/ULlen
ed/str ed str length fBE not{dup 1 gt{1 sub}if}if/cbStr ed/dxGdi ed
/y0 ed/x0 ed str stringwidth dup 0 ne{/y1 ed/x1 ed y1 y1 mul x1 x1
mul add sqrt dxGdi exch div 1 sub dup x1 mul cbStr div exch y1 mul
cbStr div}{exch abs neg dxGdi add cbStr div exch}ifelse/dyExtra ed
/dxExtra ed x0 y0 M fBE{dxBreak 0 BCh dxExtra dyExtra str awidthshow}{dxExtra
dyExtra str ashow}ifelse fUL{x0 y0 M dxUL dyUL rmt ULlen fBE{Break
add}if 0 mxUE transform gs rlt cyUL sl [] 0 setdash st gr}if fSO{x0
y0 M dxSO dySO rmt ULlen fBE{Break add}if 0 mxUE transform gs rlt cyUL
sl [] 0 setdash st gr}if n/fBE false def}bd/font{/name ed/Ascent ed
0 ne/fT3 ed 0 ne/fSO ed 0 ne/fUL ed/Sy ed/Sx ed 10.0 div/ori ed -10.0
div/esc ed/BCh ed name findfont/xAscent 0 def/yAscent Ascent def/ULesc
esc def ULesc mxUE rotate pop fT3{/esc 0 def xAscent yAscent mxUE transform
/yAscent ed/xAscent ed}if [Sx 0 0 Sy neg xAscent yAscent] esc mxE
rotate mxF concatmatrix makefont setfont [Sx 0 0 Sy neg 0 Ascent] mxUE
mxUF concatmatrix pop fUL{currentfont dup/FontInfo get/UnderlinePosition
known not{pop/Courier findfont}if/FontInfo get/UnderlinePosition get
1000 div 0 exch mxUF transform/dyUL ed/dxUL ed}if fSO{0 .3 mxUF transform
/dySO ed/dxSO ed}if fUL fSO or{currentfont dup/FontInfo get/UnderlineThickness
known not{pop/Courier findfont}if/FontInfo get/UnderlineThickness get
1000 div Sy mul/cyUL ed}if}bd/min{2 copy gt{exch}if pop}bd/max{2 copy
lt{exch}if pop}bd/CP{/ft ed{{ft 0 eq{clip}{eoclip}ifelse}stopped{currentflat
1 add setflat}{exit}ifelse}loop}bd/patfont 10 dict def patfont begin
/FontType 3 def/FontMatrix [1 0 0 -1 0 0] def/FontBBox [0 0 16 16]
def/Encoding StandardEncoding def/BuildChar{pop pop 16 0 0 0 16 16
setcachedevice 16 16 false [1 0 0 1 .25 .25]{pat}imagemask}bd end/p{
/pat 32 string def{}forall 0 1 7{dup 2 mul pat exch 3 index put dup
2 mul 1 add pat exch 3 index put dup 2 mul 16 add pat exch 3 index
put 2 mul 17 add pat exch 2 index put pop}for}bd/pfill{/PatFont patfont
definefont setfont/ch(AAAA)def X0 64 X1{Y1 -16 Y0{1 index exch M ch
show}for pop}for}bd/vert{X0 w X1{dup Y0 M Y1 L st}for}bd/horz{Y0 w
Y1{dup X0 exch M X1 exch L st}for}bd/fdiag{X0 w X1{Y0 M X1 X0 sub dup
rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup rlt st}for}bd/bdiag{X0 w
X1{Y1 M X1 X0 sub dup neg rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup
neg rlt st}for}bd/AU{1 add cvi 15 or}bd/AD{1 sub cvi -16 and}bd/SHR{pathbbox
AU/Y1 ed AU/X1 ed AD/Y0 ed AD/X0 ed}bd/hfill{/w iRes 37.5 div round
def 0.1 sl [] 0 setdash n dup 0 eq{horz}if dup 1 eq{vert}if dup 2 eq{fdiag}if
dup 3 eq{bdiag}if dup 4 eq{horz vert}if 5 eq{fdiag bdiag}if}bd/F{/ft
ed fm 256 and 0 ne{gs FC ft 0 eq{fill}{eofill}ifelse gr}if fm 1536
and 0 ne{SHR gs HC ft CP fm 1024 and 0 ne{/Tmp save def pfill Tmp restore}{fm
15 and hfill}ifelse gr}if}bd/S{PenW sl PC st}bd/m matrix def/GW{iRes
12 div PenW add cvi}bd/DoW{iRes 50 div PenW add cvi}bd/DW{iRes 8 div
PenW add cvi}bd/SP{/PenW ed/iPen ed iPen 0 eq iPen 6 eq or{[] 0 setdash}if
iPen 1 eq{[DW GW] 0 setdash}if iPen 2 eq{[DoW GW] 0 setdash}if iPen
3 eq{[DW GW DoW GW] 0 setdash}if iPen 4 eq{[DW GW DoW GW DoW GW] 0
setdash}if}bd/E{m cm pop tr scale 1 0 moveto 0 0 1 0 360 arc cp m sm}bd
/AG{/sy ed/sx ed sx div 4 1 roll sy div 4 1 roll sx div 4 1 roll sy
div 4 1 roll atan/a2 ed atan/a1 ed sx sy scale a1 a2 ARC}def/A{m cm
pop tr AG m sm}def/P{m cm pop tr 0 0 M AG cp m sm}def/RRect{n 4 copy
M 3 1 roll exch L 4 2 roll L L cp}bd/RRCC{/r ed/y1 ed/x1 ed/y0 ed/x0
ed x0 x1 add 2 div y0 M x1 y0 x1 y1 r arcto 4{pop}repeat x1 y1 x0 y1
r arcto 4{pop}repeat x0 y1 x0 y0 r arcto 4{pop}repeat x0 y0 x1 y0 r
arcto 4{pop}repeat cp}bd/RR{2 copy 0 eq exch 0 eq or{pop pop RRect}{2
copy eq{pop RRCC}{m cm pop/y2 ed/x2 ed/ys y2 x2 div 1 max def/xs x2
y2 div 1 max def/y1 exch ys div def/x1 exch xs div def/y0 exch ys div
def/x0 exch xs div def/r2 x2 y2 min def xs ys scale x0 x1 add 2 div
y0 M x1 y0 x1 y1 r2 arcto 4{pop}repeat x1 y1 x0 y1 r2 arcto 4{pop}repeat
x0 y1 x0 y0 r2 arcto 4{pop}repeat x0 y0 x1 y0 r2 arcto 4{pop}repeat
m sm cp}ifelse}ifelse}bd/PP{{rlt}repeat}bd/OB{gs 0 ne{7 3 roll/y ed
/x ed x y translate ULesc rotate x neg y neg translate x y 7 -3 roll}if
sc B fill gr}bd/B{M/dy ed/dx ed dx 0 rlt 0 dy rlt dx neg 0 rlt cp}bd
/CB{B clip n}bd/ErrHandler{errordict dup maxlength exch length gt
dup{errordict begin}if/errhelpdict 12 dict def errhelpdict
begin/stackunderflow(operand stack underflow)def
/undefined(this name is not defined in a dictionary)def/VMerror(you have used
up all the printer's memory)def
/typecheck(operator was expecting a different type of operand)def
/ioerror(input/output error occured)def end{end}if errordict begin
/handleerror{$error begin newerror{/newerror false def showpage 72
72 scale/x .25 def/y 9.6 def/Helvetica findfont .2 scalefont setfont
x y moveto(Offending Command = )show/command load{dup type/stringtype
ne{(max err string)cvs}if show}exec/y y .2 sub def x y moveto(Error = )show
errorname{dup type dup( max err string )cvs show( : )show/stringtype
ne{( max err string )cvs}if show}exec errordict begin errhelpdict errorname
known{x 1 add y .2 sub moveto errhelpdict errorname get show}if end
/y y .4 sub def x y moveto(Stack =)show ostack{/y y .2 sub def x 1
add y moveto dup type/stringtype ne{( max err string )cvs}if show}forall
showpage}if end}def end}bd end
%%EndResource
/SVDoc save def
%%EndProlog
%%BeginSetup
Win35Dict begin
ErrHandler
statusdict begin 0 setjobtimeout end
statusdict begin statusdict /jobname (E:\PAPERS\RAFFI\GRAINS.WB1) put end
/oldDictCnt countdictstack def {}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
/oldDictCnt countdictstack def {a4
}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
[
{mark 1.0 1.0 .98 .9 .82 .68 .56 .48 .28 .1 .06 .0 counttomark dup 3 add -1
roll exch 2 sub mul dup floor cvi dup 3 1 roll sub exch dup  3 add index exch 2
add index dup 4 1 roll sub mul add counttomark 1 add 1 roll  cleartomark } bind
/exec load currenttransfer /exec load] cvx settransfer
/setresolution where { pop 300 300 setresolution } if
%%EndSetup
%%Page: 1 1
%%PageResources: (atend)
SS
0 0 25 31 776 1169 300 SM
0 lc
0 lj
0 0 0 pC
0 1 SP
gs 2241 1680 45 820 CB
2240 1679 45 820 B
S
n
gr
2239 1678 46 821 B
n
2236 1675 47 822 B
n
1732 1234 421 939 B
n
1 lc
1 lj
0 1 SP
gs 1 1235 421 939 CB
421 939 M 0 1234 1 PP
S
n
gr
gs 1733 1 421 2173 CB
421 2173 M 1732 0 1 PP
S
n
gr
gs 1 1235 2153 939 CB
2153 2173 M 0 -1234 1 PP
S
n
gr
gs 1733 1 421 939 CB
2153 939 M -1732 0 1 PP
S
n
gr
gs 34 1 405 2173 CB
405 2173 M 33 0 1 PP
S
n
gr
32 0 0 84 84 0 0 0 75 /Helvetica /font12 ANSIFont font
0 0 0 fC
gs 2241 1680 45 820 CB
318 2126 70 (0 ) 70 SB
gr
gs 16 1 414 2019 CB
414 2019 M 15 0 1 PP
S
n
gr
gs 34 1 405 1865 CB
405 1865 M 33 0 1 PP
S
n
gr
2 1 SP
gs 1733 1 421 1865 CB
421 1865 M 1732 0 1 PP
S
n
gr
gs 2241 1680 45 820 CB
271 1818 117 (10 ) 117 SB
gr
0 1 SP
gs 16 1 414 1710 CB
414 1710 M 15 0 1 PP
S
n
gr
gs 34 1 405 1557 CB
405 1557 M 33 0 1 PP
S
n
gr
2 1 SP
gs 1733 1 421 1557 CB
421 1557 M 1732 0 1 PP
S
n
gr
gs 2241 1680 45 820 CB
271 1510 117 (20 ) 117 SB
gr
0 1 SP
gs 16 1 414 1402 CB
414 1402 M 15 0 1 PP
S
n
gr
gs 34 1 405 1248 CB
405 1248 M 33 0 1 PP
S
n
gr
2 1 SP
gs 1733 1 421 1248 CB
421 1248 M 1732 0 1 PP
S
n
gr
gs 2241 1680 45 820 CB
271 1201 117 (30 ) 117 SB
gr
0 1 SP
gs 16 1 414 1094 CB
414 1094 M 15 0 1 PP
S
n
gr
gs 34 1 405 939 CB
405 939 M 33 0 1 PP
S
n
gr
gs 2241 1680 45 820 CB
271 892 117 (40 ) 117 SB
gr
32 900 900 84 84 0 0 0 76 /Helvetica /font12 ANSIFont font
gs 2241 1680 45 820 CB
160 1880 648 (Number of grains) 648 SB
gr
gs 1 40 421 2154 CB
421 2193 M 0 -39 1 PP
S
n
gr
gs 1 40 2153 2154 CB
2153 2193 M 0 -39 1 PP
S
n
gr
gs 1 40 578 2154 CB
578 2193 M 0 -39 1 PP
S
n
gr
32 0 0 84 84 0 0 0 75 /Helvetica /font12 ANSIFont font
gs 2241 1680 45 820 CB
465 2193 70 (7 ) 70 SB
gr
gs 1 40 736 2154 CB
736 2193 M 0 -39 1 PP
S
n
gr
gs 2241 1680 45 820 CB
600 2193 117 (14 ) 117 SB
gr
gs 1 40 893 2154 CB
893 2193 M 0 -39 1 PP
S
n
gr
gs 2241 1680 45 820 CB
757 2193 117 (22 ) 117 SB
gr
gs 1 40 1050 2154 CB
1050 2193 M 0 -39 1 PP
S
n
gr
gs 2241 1680 45 820 CB
913 2193 117 (29 ) 117 SB
gr
gs 1 40 1208 2154 CB
1208 2193 M 0 -39 1 PP
S
n
gr
gs 2241 1680 45 820 CB
1071 2193 117 (36 ) 117 SB
gr
gs 1 40 1365 2154 CB
1365 2193 M 0 -39 1 PP
S
n
gr
gs 2241 1680 45 820 CB
1228 2193 117 (43 ) 117 SB
gr
gs 1 40 1523 2154 CB
1523 2193 M 0 -39 1 PP
S
n
gr
gs 2241 1680 45 820 CB
1386 2193 117 (51 ) 117 SB
gr
gs 1 40 1680 2154 CB
1680 2193 M 0 -39 1 PP
S
n
gr
gs 2241 1680 45 820 CB
1543 2193 117 (58 ) 117 SB
gr
gs 1 40 1838 2154 CB
1838 2193 M 0 -39 1 PP
S
n
gr
gs 2241 1680 45 820 CB
1701 2193 117 (65 ) 117 SB
gr
gs 1 40 1995 2154 CB
1995 2193 M 0 -39 1 PP
S
n
gr
gs 2241 1680 45 820 CB
1858 2193 117 (72 ) 117 SB
gr
gs 2241 1680 45 820 CB
2016 2193 117 (79 ) 117 SB
gr
gs 2241 1680 45 820 CB
1051 2287 471 (Grain sizes \() 471 SB
gr
0 lc
0 lj
0 0 255 fC
/fm 256 def
87 1203 456 970 B
1 F
S
n
85 555 614 1618 B
1 F
S
n
86 710 771 1463 B
1 F
S
n
86 524 928 1649 B
1 F
S
n
86 185 1086 1988 B
1 F
S
n
86 247 1243 1926 B
1 F
S
n
86 123 1401 2050 B
1 F
S
n
86 31 1558 2142 B
1 F
S
n
86 92 1716 2081 B
1 F
S
n
86 92 1873 2081 B
1 F
S
n
86 61 2031 2112 B
1 F
S
n
255 255 255 fC
486 156 1538 2277 B
1 F
n
32 0 0 84 84 0 0 0 85 /Symbol font
0 0 0 fC
gs 2241 1680 45 820 CB
1539 2277 48 (m) 48 SB
gr
255 255 255 fC
374 154 1596 2279 B
1 F
n
32 0 0 84 84 0 0 0 75 /Helvetica /font12 ANSIFont font
0 0 0 fC
gs 2241 1680 45 820 CB
1597 2282 99 (m\)) 99 SB
gr
1 #C
statusdict begin /manualfeed false store end
EJ RS
%%PageTrailer
%%PageResources: font Helvetica
%%+ font Symbol
%%Trailer
SVDoc restore
end
%%Pages: 1
% TrueType font name key:
%    MSTT31c194 = 3ab7DArialF00000054000001900000
%    MSTT31c19f = 3ab7DArialF00000054038401900000
%%DocumentSuppliedResources: procset Win35Dict 3 1

%%DocumentNeededResources: font Helvetica
%%+ font Symbol

%%EOF
---------------------FIGURE 2-------------------------
%!PS-Adobe-2.0
%%Creator: dvips 5.518 Copyright 1986, 1993 Radical Eye Software
%%Title: rhoxxfig.dvi
%%CreationDate: Mon Jul 25 14:27:28 1994
%%Pages: 1
%%PageOrder: Ascend
%%BoundingBox: 0 0 596 842
%%EndComments
%DVIPSCommandLine: C:\EMTEX\DVIPS.EXE rhoxxfig
%DVIPSSource:  TeX output 1994.07.25:1327
%%BeginProcSet: texc.pro
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N
/X{S N}B /TR{translate}N /isls false N /vsize 11 72 mul N /hsize 8.5 72
mul N /landplus90{false}def /@rigin{isls{[0 landplus90{1 -1}{-1 1}
ifelse 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
isls{landplus90{VResolution 72 div vsize mul 0 exch}{Resolution -72 div
hsize mul 0}ifelse TR}if Resolution VResolution vsize -72 div 1 add mul
TR matrix currentmatrix dup dup 4 get round 4 exch put dup dup 5 get
round 5 exch put setmatrix}N /@landscape{/isls true N}B /@manualfeed{
statusdict /manualfeed true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0
0]N /FBB[0 0 0 0]N /nn 0 N /IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn
begin /FontType 3 N /FontMatrix fntrx N /FontBBox FBB N string /base X
array /BitMaps X /BuildChar{CharBuilder}N /Encoding IE N end dup{/foo
setfont}2 array copy cvx N load 0 nn put /ctr 0 N[}B /df{/sf 1 N /fntrx
FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0]N df-tail}B /E{
pop nn dup definefont setfont}B /ch-width{ch-data dup length 5 sub get}
B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128 ch-data dup
length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127 sub}B
/ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp
0 N /cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2
index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff
ch-yoff ch-height sub ch-xoff ch-width add ch-yoff setcachedevice
ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub ch-yoff .1 add]/id
ch-image N /rw ch-width 7 add 8 idiv string N /rc 0 N /gp 0 N /cp 0 N{
rc 0 ne{rc 1 sub /rc X rw}{G}ifelse}imagemask restore}B /G{{id gp get
/gp gp 1 add N dup 18 mod S 18 idiv pl S get exec}loop}B /adv{cp add /cp
X}B /chg{rw cp id gp 4 index getinterval putinterval dup gp add /gp X
adv}B /nd{/cp 0 N rw exit}B /lsh{rw cp 2 copy get dup 0 eq{pop 1}{dup
255 eq{pop 254}{dup dup add 255 and S 1 and or}ifelse}ifelse put 1 adv}
B /rsh{rw cp 2 copy get dup 0 eq{pop 128}{dup 255 eq{pop 127}{dup 2 idiv
S 128 and or}ifelse}ifelse put 1 adv}B /clr{rw cp 2 index string
putinterval adv}B /set{rw cp fillstr 0 4 index getinterval putinterval
adv}B /fillstr 18 string 0 1 17{2 copy 255 put pop}for N /pl[{adv 1 chg}
{adv 1 chg nd}{1 add chg}{1 add chg nd}{adv lsh}{adv lsh nd}{adv rsh}{
adv rsh nd}{1 add adv}{/rc X nd}{1 add set}{1 add clr}{adv 2 chg}{adv 2
chg nd}{pop nd}]dup{bind pop}forall N /D{/cc X dup type /stringtype ne{]
}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1 ne{dup dup
length 1 sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}B /I{
cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin
0 0 moveto /V matrix currentmatrix dup 1 get dup mul exch 0 get dup mul
add .99 lt{/QV}{/RV}ifelse load def pop pop}N /eop{SI restore showpage
userdict /eop-hook known{eop-hook}if}N /@start{userdict /start-hook
known{start-hook}if pop /VResolution X /Resolution X 1000 div /DVImag X
/IE 256 array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for
65781.76 div /vsize X 65781.76 div /hsize X}N /p{show}N /RMat[1 0 0 -1 0
0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X /rulex X V}B /V
{}B /RV statusdict begin /product where{pop product dup length 7 ge{0 7
getinterval dup(Display)eq exch 0 4 getinterval(NeXT)eq or}{pop false}
ifelse}{false}ifelse end{{gsave TR -.1 -.1 TR 1 1 scale rulex ruley
false RMat{BDot}imagemask grestore}}{{gsave TR -.1 -.1 TR rulex ruley
scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /QV{gsave
transform round exch round exch itransform moveto rulex 0 rlineto 0
ruley neg rlineto rulex neg 0 rlineto fill grestore}B /a{moveto}B /delta
0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}
B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{
3 M}B /k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p
-1 w}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{
3 2 roll p a}B /bos{/SS save N}B /eos{SS restore}B end
%%EndProcSet
%%BeginProcSet: special.pro
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N
/vs 792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP 0 N /rwiSeen
false N /rhiSeen false N /letter{}N /note{}N /a4{}N /legal{}N}B
/@scaleunit 100 N /@hscale{@scaleunit div /hsc X}B /@vscale{@scaleunit
div /vsc X}B /@hsize{/hs X /CLIP 1 N}B /@vsize{/vs X /CLIP 1 N}B /@clip{
/CLIP 2 N}B /@hoffset{/ho X}B /@voffset{/vo X}B /@angle{/ang X}B /@rwi{
10 div /rwi X /rwiSeen true N}B /@rhi{10 div /rhi X /rhiSeen true N}B
/@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B /@ury{/ury X}B /magscale
true def end /@MacSetUp{userdict /md known{userdict /md get type
/dicttype eq{userdict begin md length 10 add md maxlength ge{/md md dup
length 20 add dict copy def}if end md begin /letter{}N /note{}N /legal{}
N /od{txpose 1 0 mtx defaultmatrix dtransform S atan/pa X newpath
clippath mark{transform{itransform moveto}}{transform{itransform lineto}
}{6 -2 roll transform 6 -2 roll transform 6 -2 roll transform{
itransform 6 2 roll itransform 6 2 roll itransform 6 2 roll curveto}}{{
closepath}}pathforall newpath counttomark array astore /gc xdf pop ct 39
0 put 10 fz 0 fs 2 F/|______Courier fnt invertflag{PaintBlack}if}N
/txpose{pxs pys scale ppr aload pop por{noflips{pop S neg S TR pop 1 -1
scale}if xflip yflip and{pop S neg S TR 180 rotate 1 -1 scale ppr 3 get
ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip
not and{pop S neg S TR pop 180 rotate ppr 3 get ppr 1 get neg sub neg 0
TR}if yflip xflip not and{ppr 1 get neg ppr 0 get neg TR}if}{noflips{TR
pop pop 270 rotate 1 -1 scale}if xflip yflip and{TR pop pop 90 rotate 1
-1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg
TR}if xflip yflip not and{TR pop pop 90 rotate ppr 3 get ppr 1 get neg
sub neg 0 TR}if yflip xflip not and{TR pop pop 270 rotate ppr 2 get ppr
0 get neg sub neg 0 S TR}if}ifelse scaleby96{ppr aload pop 4 -1 roll add
2 div 3 1 roll add 2 div 2 copy TR .96 dup scale neg S neg S TR}if}N /cp
{pop pop showpage pm restore}N end}if}if}N /normalscale{Resolution 72
div VResolution 72 div neg scale magscale{DVImag dup scale}if 0 setgray}
N /psfts{S 65781.76 div N}N /startTexFig{/psf$SavedState save N userdict
maxlength dict begin /magscale false def normalscale currentpoint TR
/psf$ury psfts /psf$urx psfts /psf$lly psfts /psf$llx psfts /psf$y psfts
/psf$x psfts currentpoint /psf$cy X /psf$cx X /psf$sx psf$x psf$urx
psf$llx sub div N /psf$sy psf$y psf$ury psf$lly sub div N psf$sx psf$sy
scale psf$cx psf$sx div psf$llx sub psf$cy psf$sy div psf$ury sub TR
/showpage{}N /erasepage{}N /copypage{}N /p 3 def @MacSetUp}N /doclip{
psf$llx psf$lly psf$urx psf$ury currentpoint 6 2 roll newpath 4 copy 4 2
roll moveto 6 -1 roll S lineto S lineto S lineto closepath clip newpath
moveto}N /endTexFig{end psf$SavedState restore}N /@beginspecial{SDict
begin /SpecialSave save N gsave normalscale currentpoint TR
@SpecialDefaults count /ocount X /dcount countdictstack N}N /@setspecial
{CLIP 1 eq{newpath 0 0 moveto hs 0 rlineto 0 vs rlineto hs neg 0 rlineto
closepath clip}if ho vo TR hsc vsc scale ang rotate rwiSeen{rwi urx llx
sub div rhiSeen{rhi ury lly sub div}{dup}ifelse scale llx neg lly neg TR
}{rhiSeen{rhi ury lly sub div dup scale llx neg lly neg TR}if}ifelse
CLIP 2 eq{newpath llx lly moveto urx lly lineto urx ury lineto llx ury
lineto closepath clip}if /showpage{}N /erasepage{}N /copypage{}N newpath
}N /@endspecial{count ocount sub{pop}repeat countdictstack dcount sub{
end}repeat grestore SpecialSave restore end}N /@defspecial{SDict begin}
N /@fedspecial{end}B /li{lineto}B /rl{rlineto}B /rc{rcurveto}B /np{
/SaveX currentpoint /SaveY X N 1 setlinecap newpath}N /st{stroke SaveX
SaveY moveto}N /fil{fill SaveX SaveY moveto}N /ellipse{/endangle X
/startangle X /yrad X /xrad X /savematrix matrix currentmatrix N TR xrad
yrad scale 0 0 1 startangle endangle arc savematrix setmatrix}N end
%%EndProcSet
TeXDict begin @defspecial

 /gnudict 40 dict def gnudict begin /Color false def /Solid false def
/gnulinewidth 5.000 def /vshift -33 def /dl {10 mul} def /hpt 31.5
def /vpt 31.5 def /M {moveto} bind def /L {lineto} bind def /R {rmoveto}
bind def /V {rlineto} bind def /vpt2 vpt 2 mul def /hpt2 hpt 2 mul
def /Lshow { currentpoint stroke M 0 vshift R show } def /Rshow { currentpoint
stroke M dup stringwidth pop neg vshift R show } def /Cshow { currentpoint
stroke M dup stringwidth pop -2 div vshift R show } def /DL { Color
{setrgbcolor Solid {pop []} if 0 setdash } {pop pop pop Solid {pop
[]} if 0 setdash} ifelse } def /BL { stroke gnulinewidth 2 mul setlinewidth
} def /AL { stroke gnulinewidth 2 div setlinewidth } def /PL { stroke
gnulinewidth setlinewidth } def /LTb { BL [] 0 0 0 DL } def /LTa {
AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def /LT0 { PL [] 0 1 0
DL } def /LT1 { PL [4 dl 2 dl] 0 0 1 DL } def /LT2 { PL [2 dl 3 dl]
1 0 0 DL } def /LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def /LT4 { PL [5
dl 2 dl 1 dl 2 dl] 0 1 1 DL } def /LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1
1 0 DL } def /LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def /LT7 {
PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def /LT8 { PL [2 dl
2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def /P { stroke
[] 0 setdash currentlinewidth 2 div sub M 0 currentlinewidth V stroke
} def /D { stroke [] 0 setdash 2 copy vpt add M hpt neg vpt neg V hpt
vpt neg V hpt vpt V hpt neg vpt V closepath stroke P } def /A { stroke
[] 0 setdash vpt sub M 0 vpt2 V currentpoint stroke M hpt neg vpt neg
R hpt2 0 V stroke } def /B { stroke [] 0 setdash 2 copy exch hpt sub
exch vpt add M 0 vpt2 neg V hpt2 0 V 0 vpt2 V hpt2 neg 0 V closepath
stroke P } def /C { stroke [] 0 setdash exch hpt sub exch vpt add M
hpt2 vpt2 neg V currentpoint stroke M hpt2 neg 0 R hpt2 vpt2 V stroke
} def /T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M hpt neg vpt
-1.62 mul V hpt 2 mul 0 V hpt neg vpt 1.62 mul V closepath stroke P
} def /S { 2 copy A C} def end

@fedspecial end TeXDict begin
39158280 55380996 1000 300 300 (C:\PER\RAFFI/rhoxxfig.dvi)
@start /Fa 1 1 df<B61280A219027D8A20>0 D E /Fb 1 121
df<EA0E3CEA13CEEA238EEA430C13001203A21206130812C6EAE610EACA20EA71C00F0D
7F8C13>120 D E /Fc 18 119 df<1303A2497EA2497E130BEB13E01311EB21F0132049
7E1478EB807C143C3801003E141E0002131F8048148014074814C0140348EB01E0003014
F000201300006014F8007FB5FCB612FCA21E1D7E9C23>1 D<137F3803C1E03807007000
1C131C003C131E0038130E0078130F00707F00F01480A50070140000785BA20038130E6C
5BA26C5B00061330A20083EB608000811340A2394180C100007F13FFA3191D7E9C1E>10
D<1380EA0100120212065AA25AA25AA35AA412E0AC1260A47EA37EA27EA27E12027EEA00
80092A7C9E10>40 D<7E12407E12307EA27EA27EA37EA41380AC1300A41206A35AA25AA2
5A12205A5A092A7E9E10>I<126012F0A2126004047C830C>46 D<EA03C0EA0C30EA1818
EA300CA2EA700EEA6006A2EAE007ADEA6006A2EA700EEA300CA2EA1818EA0C30EA07E010
1D7E9B15>48 D<5A1207123F12C71207B3A5EAFFF80D1C7C9B15>I<EA07C0EA1830EA20
1CEA400C130EEAF00F12F81307A21270EA000F130EA2131CA213381370136013C0EA0180
EA0300EA0601120C1218EA1002EA3FFE127F12FF101C7E9B15>I<130CA2131C133CA213
5C13DC139CEA011C120312021204120C1208121012301220124012C0B512C038001C00A7
3801FFC0121C7F9B15>52 D<EA300CEA3FF813F013C0EA2000A6EA23E0EA2C30EA301813
1CEA200E1200130FA3126012F0A3EA800EEA401E131CEA2038EA1870EA07C0101D7E9B15
>I<13F0EA030CEA0404EA0C0EEA181E1230130CEA7000A21260EAE3E0EAE430EAE818EA
F00C130EEAE0061307A51260A2EA7006EA300E130CEA1818EA0C30EA03E0101D7E9B15>
I<EA03E0EA0C30EA1008EA200C13061260A21270A2EA7C0CEA3E18EA3FB0EA1FE0EA07F0
13F8EA18FCEA307EEA601E130FEAC0071303A4EA60021304EA300CEA1C10EA07E0101D7E
9B15>56 D<EB1F801303AAEA03F3EA0E0BEA1807EA30031270126012E0A6126012701230
EA1807EA0E1B3803E3F0141D7F9C17>100 D<EA07E0EA0C30EA1818EA300CEA700EEA60
0612E0EAFFFEEAE000A41260EA70021230EA1804EA0C18EA03E00F127F9112>I<121812
3CA21218C7FCA712FC121CB0EAFF80091D7F9C0C>105 D<EAFC7CEA1D87381E0180001C
13C0EB00E0A21470A614E0A2EB01C0001E1380381D0700EA1CFC90C7FCA7B47E141A7F91
17>112 D<EAFCE0EA1D38EA1E78A2EA1C301300ACEAFFC00D127F9110>114
D<38FF07E0383C0380381C0100A2EA0E02A2EA0F06EA0704A2EA0388A213C8EA01D0A2EA
00E0A3134013127F9116>118 D E /Fd 4 85 df<131EEB7180EBC0C0EA01801203EB00
E05AA2380E01C0A31480EA1C0314001306EA1E0CEA3A18EA39E00038C7FCA25AA45AA25A
131B7F9115>26 D<126012F0A2126004047C830C>58 D<48B5FC39003C01C090383800E0
15F01570A25B15F0A2EC01E09038E003C0EC0780EC1F00EBFFFC3801C00FEC0780EC03C0
A2EA0380A439070007801500140E5C000E1378B512C01C1C7E9B1F>66
D<001FB512F0391C03807039300700300020142012601240130E1280A2000014005BA45B
A45BA45BA41201EA7FFF1C1C7F9B18>84 D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300dpi
TeXDict begin
%%PaperSize: a4

%%EndSetup
%%Page: 1 1
1 0 bop 324 1151 a @beginspecial @setspecial
 gnudict begin gsave 50 50 translate 0.100 0.100 scale 0 setgray /Helvetica
findfont 100 scalefont setfont newpath -500.000000 -500.000000 translate
LTa 600 539 M 2618 0 V 1909 251 M 0 1823 V LTb 600 347 M 63 0 V 2555
0 R -63 0 V 600 539 M 63 0 V 2555 0 R -63 0 V 600 731 M 63 0 V 2555
0 R -63 0 V 600 923 M 63 0 V 2555 0 R -63 0 V 600 1115 M 63 0 V 2555
0 R -63 0 V 600 1306 M 63 0 V 2555 0 R -63 0 V 600 1498 M 63 0 V 2555
0 R -63 0 V 600 1690 M 63 0 V 2555 0 R -63 0 V 600 1882 M 63 0 V 2555
0 R -63 0 V 600 2074 M 63 0 V 2555 0 R -63 0 V 600 251 M 0 63 V 0 1760
R 0 -63 V 1255 251 M 0 63 V 0 1760 R 0 -63 V 1909 251 M 0 63 V 0 1760
R 0 -63 V 2564 251 M 0 63 V 0 1760 R 0 -63 V 3218 251 M 0 63 V 0 1760
R 0 -63 V 600 251 M 2618 0 V 0 1823 V -2618 0 V 600 251 L LT0 LTa 2959
539 M 0 959 V 2926 539 M 0 767 V 2578 539 M 0 576 V 2230 539 M 0 384
V LT0 600 540 M 1 0 V 8 1 V 8 1 V 8 1 V 8 0 V 8 0 V 7 -1 V 8 0 V 8
-1 V 8 -1 V 7 0 V 7 0 V 8 0 V 8 1 V 7 1 V 8 1 V 7 -1 V 8 -1 V 7 0 V
8 0 V 7 1 V 7 -1 V 8 0 V 8 2 V 6 1 V 8 0 V 7 0 V 8 -1 V 7 -1 V 7 1
V 8 -1 V 6 -1 V 8 -1 V 8 -1 V 7 0 V 7 0 V 7 1 V 8 1 V 8 1 V 6 0 V 8
1 V 7 -1 V 7 -1 V 8 0 V 7 -1 V 8 0 V 6 0 V 8 0 V 7 -1 V 8 0 V 6 0 V
8 2 V 6 0 V 8 -1 V 7 0 V 8 0 V 6 0 V 8 1 V 7 0 V 8 -2 V 6 0 V 8 1 V
6 0 V 7 -1 V 8 1 V 6 0 V 8 -1 V 7 -1 V 8 0 V 6 1 V 7 1 V 8 2 V 6 0
V 7 -1 V 8 0 V 6 0 V 8 0 V 6 -2 V 7 -2 V 8 0 V 6 0 V 7 1 V 7 -1 V 7
0 V 7 1 V 6 0 V 8 -1 V 7 -1 V 6 2 V 7 1 V 8 -1 V 6 0 V 7 -1 V 6 -1
V 7 1 V 7 0 V 7 -1 V 7 1 V 6 1 V 7 0 V 7 1 V 6 1 V 7 0 V 6 -1 V 7 0
V 8 2 V 6 1 V 7 -2 V 6 -1 V 7 0 V 6 1 V 7 0 V 6 1 V 7 0 V 7 1 V 6 0
V 7 -1 V 6 -1 V 7 -1 V 6 0 V 7 2 V 6 1 V 7 -1 V 6 -1 V 7 -1 V 7 1 V
6 0 V 7 -1 V 6 1 V 7 2 V 6 -1 V 7 0 V 6 1 V 7 0 V 6 0 V 7 -1 V 6 1
V 7 0 V 7 -1 V 6 2 V 7 -1 V 6 -1 V 8 -1 V 7 -1 V 6 0 V 7 0 V 6 1 V
7 -1 V 6 2 V 7 0 V 6 0 V 7 0 V 7 -1 V 6 2 V 8 -2 V 6 0 V 7 1 V 7 0
V 6 1 V 7 0 V 6 -1 V 7 0 V 8 0 V 6 0 V 7 1 V 6 1 V 7 -1 V 6 -1 V 7
0 V 8 0 V 6 0 V 7 1 V 6 -1 V 7 -1 V 8 -1 V 6 0 V 7 0 V 6 -1 V 7 1 V
6 -1 V 8 -1 V 7 1 V 6 0 V 7 0 V 7 2 V 6 -2 V 7 -2 V 6 0 V 8 1 V 7 -1
V 6 1 V 7 0 V 6 0 V 7 0 V 6 1 V 7 -1 V 6 1 V 7 -1 V 6 -1 V 8 1 V 7
-1 V 6 1 V 7 0 V 6 0 V 7 1 V 7 -1 V 6 -1 V 7 0 V 6 0 V 7 0 V 6 0 V
7 2 V 6 0 V 7 -1 V 6 2 V 7 0 V 7 -1 V 6 -1 V 7 0 V 5 0 V 6 0 V 7 0
V 7 0 V 6 1 V 7 0 V 6 0 V 7 0 V 6 -1 V 7 0 V 6 0 V 7 0 V 6 -1 V 7 1
V 7 0 V 6 1 V 7 1 V 6 1 V 7 1 V 5 -1 V 6 0 V 7 -1 V 7 0 V 6 1 V 7 1
V 6 1 V 7 -1 V 6 -1 V 7 1 V 6 0 V 7 0 V 6 -1 V 7 -1 V 7 -1 V 7 0 V
7 1 V 7 0 V 6 0 V 7 -3 V 6 0 V 7 1 V 6 3 V 7 1 V 6 -1 V 7 -2 V 6 1
V 7 0 V 7 1 V 6 1 V 7 1 V 6 -2 V 8 -2 V 7 -1 V 6 1 V 7 1 V 6 0 V 7
1 V 6 0 V 7 1 V 6 1 V 7 0 V 6 -1 V 7 0 V 7 0 V 6 0 V 7 0 V 6 -1 V 7
-1 V 6 2 V 7 0 V 6 0 V 7 0 V 6 0 V 7 0 V 7 -1 V 6 -1 V 7 0 V 6 -2 V
7 -1 V 6 1 V 7 0 V 6 1 V 7 1 V 6 -2 V 7 0 V 7 1 V 6 1 V 7 0 V 6 0 V
7 0 V 6 0 V 7 2 V 6 0 V 7 1 V 6 0 V 7 -2 V 7 0 V 6 -1 V 7 0 V 6 1 V
7 -1 V 6 0 V 7 0 V 6 0 V 7 0 V 6 -1 V 7 -1 V 7 3 V 6 0 V 7 0 V 6 1
V 7 1 V 6 -1 V 7 -1 V 6 2 V 7 -1 V 6 -3 V 7 1 V 7 2 V 6 0 V 7 -2 V
6 0 V 7 1 V 6 0 V 7 -1 V 6 1 V 7 1 V 6 1 V 7 -1 V 7 -1 V 7 -1 V 7 0
V 6 1 V 7 0 V 7 0 V 6 0 V 7 0 V 6 -1 V 7 -1 V 6 1 V 7 1 V 6 0 V 7 2
V 6 0 V 7 -1 V 7 0 V 6 -2 V 7 -2 V 6 1 V 7 2 V 6 2 V 7 0 V 6 0 V 7
-2 V 6 0 V 7 1 V 7 -1 V 6 -1 V 7 0 V 5 0 V 6 -1 V 7 1 V 6 0 V 7 1 V
7 -2 V 6 0 V 7 0 V 6 0 V 7 0 V 5 1 V 600 1510 M 5 1 V 7 1 V 6 -1 V
7 -1 V 6 0 V 7 0 V 7 1 V 6 1 V 7 1 V currentpoint stroke M 6 -1 V 7
0 V 6 2 V 7 1 V 6 0 V 8 0 V 7 0 V 8 0 V 6 0 V 7 0 V 6 0 V 7 1 V 8 0
V 7 0 V 8 -1 V 7 -1 V 5 2 V 5 2 V 6 1 V 5 1 V 6 0 V 6 0 V 6 -1 V 7
1 V 8 1 V 6 2 V 8 1 V 6 0 V 8 -1 V 7 -2 V 6 1 V 6 2 V 6 1 V 5 0 V 7
1 V 7 0 V 6 1 V 7 0 V 6 1 V 7 -1 V 5 3 V 6 2 V 8 1 V 8 -2 V 8 1 V 8
1 V 8 1 V 6 0 V 7 1 V 6 1 V 7 1 V 6 1 V 7 2 V 5 2 V 5 0 V 6 0 V 5 1
V 5 4 V 7 1 V 6 0 V 7 0 V 6 2 V 7 2 V 8 1 V 6 0 V 7 2 V 6 2 V 6 1 V
5 0 V 5 2 V 4 2 V 7 1 V 5 2 V 8 1 V 6 0 V 7 3 V 6 3 V 7 1 V 6 0 V 8
1 V 8 3 V 8 2 V 7 2 V 6 2 V 7 1 V 5 1 V 5 5 V 5 1 V 7 1 V 6 1 V 8 1
V 7 1 V 6 2 V 6 1 V 6 2 V 7 2 V 6 1 V 7 2 V 6 3 V 6 3 V 5 3 V 5 0 V
5 3 V 7 1 V 8 2 V 6 2 V 8 3 V 7 2 V 6 1 V 7 3 V 6 0 V 8 1 V 8 2 V 8
2 V 6 4 V 6 3 V 4 1 V 5 3 V 5 2 V 5 1 V 7 3 V 8 2 V 6 1 V 7 1 V 5 1
V 5 4 V 7 2 V 5 1 V 7 2 V 6 3 V 5 3 V 7 1 V 5 3 V 7 3 V 6 4 V 7 3 V
8 2 V 5 2 V 6 1 V 6 2 V 5 2 V 5 3 V 7 2 V 6 3 V 5 4 V 7 2 V 5 1 V 5
3 V 6 3 V 6 1 V 7 2 V 9 1 V 8 3 V 6 4 V 7 2 V 5 0 V 5 1 V 6 4 V 6 3
V 7 3 V 6 3 V 7 5 V 5 1 V 6 2 V 7 1 V 7 5 V 6 3 V 7 1 V 6 1 V 7 1 V
6 1 V 7 3 V 6 4 V 7 4 V 6 2 V 6 3 V 6 2 V 5 2 V 6 1 V 5 1 V 7 4 V 6
4 V 7 4 V 6 2 V 7 2 V 5 1 V 6 0 V 6 2 V 8 3 V 6 4 V 8 2 V 9 1 V 8 3
V 7 2 V 7 3 V 7 1 V 6 2 V 7 2 V 7 1 V 6 0 V 7 4 V 6 3 V 7 1 V 6 3 V
7 3 V 5 1 V 7 1 V 5 2 V 4 2 V 5 1 V 7 1 V 5 0 V 6 1 V 7 2 V 6 0 V 7
1 V 7 3 V 5 1 V 6 1 V 7 1 V 5 2 V 7 -1 V 5 2 V 6 0 V 6 0 V 4 2 V 5
0 V 5 0 V 5 0 V 7 0 V 6 0 V 7 3 V 6 -1 V 7 0 V 7 0 V 6 1 V 7 -1 V 6
-1 V 5 0 V 7 -1 V 5 1 V 5 0 V 6 0 V 6 1 V 7 -1 V 6 1 V 7 -1 V 6 0 V
7 0 V 5 -1 V 7 -1 V 6 -1 V 8 -1 V 7 -1 V 6 -2 V 5 0 V 6 -2 V 6 1 V
7 -1 V 6 0 V 8 -2 V 7 -2 V 6 -2 V 7 -1 V 5 0 V 7 0 V 5 -1 V 5 -4 V
5 -2 V 7 -4 V 5 0 V 7 -2 V 6 -1 V 7 -2 V 6 -3 V 8 0 V 7 -2 V 6 -2 V
7 -3 V 6 0 V 6 -3 V 5 -1 V 6 -2 V 7 -3 V 6 -2 V 6 -2 V 5 -2 V 6 -3
V 7 -5 V 7 -2 V 7 -2 V 8 -2 V 7 0 V 6 -1 V 7 -2 V 5 -5 V 5 -4 V 6 -2
V 5 -2 V 6 -3 V 7 -4 V 6 -3 V 7 -2 V 7 -2 V 5 0 V 6 -4 V 7 -2 V 6 -4
V 7 -4 V 5 -3 V 7 -6 V 6 -2 V 7 -3 V 8 -3 V 6 -4 V 8 -2 V 7 -2 V 6
-3 V 5 -3 V 6 -6 V 5 -3 V 6 -4 V 7 -4 V 6 -2 V 7 -2 V 8 -3 V 5 -2 V
7 -2 V 6 -6 V 5 -1 V 7 -4 V 7 -5 V 5 -2 V 6 -3 V 7 -4 V 5 -3 V 7 -3
V 6 -7 V 7 -2 V 6 -2 V 7 -1 V 6 -3 V 7 -4 V 6 -5 V 7 -3 V 7 -6 V 6
-3 V 5 -1 V 6 -2 V 5 -3 V 5 -4 V 5 -3 V 7 -2 V 6 -3 V 7 -2 V 6 -3 V
6 -2 V 6 -2 V 7 -1 V 8 -2 V 7 -3 V 8 -5 V 7 -4 V 6 -4 V 6 -3 V 5 -1
V 5 -1 V 4 -4 V 7 -2 V 6 -1 V 8 -3 V 8 -1 V 6 -2 V 7 -2 V 7 0 V 6 -1
V 5 -2 V 7 -9 V 5 -2 V 4 -1 V 5 0 V 5 -1 V 7 -1 V 7 0 V 6 -1 V 8 -1
V 6 -2 V 7 -2 V 5 -1 V 6 -2 V 5 -2 V 6 -2 V 7 -1 V 6 0 V 7 -2 V 8 -1
V 6 -1 V 7 -1 V 6 -2 V 7 -2 V currentpoint stroke M 7 0 V 5 0 V 6 -1
V 7 -2 V 5 -1 V 4 -1 V 600 1319 M 3 0 V 6 1 V 8 0 V 7 -1 V 5 0 V 6
1 V 7 0 V 6 1 V 7 0 V 8 0 V 6 0 V 8 2 V 7 0 V 6 -1 V 8 -1 V 7 -1 V
8 -1 V 6 1 V 7 1 V 6 0 V 7 1 V 8 0 V 7 -2 V 8 1 V 7 2 V 6 2 V 7 -1
V 6 0 V 7 1 V 7 1 V 6 0 V 7 -1 V 6 0 V 7 1 V 6 0 V 7 2 V 6 0 V 7 -1
V 5 0 V 7 1 V 5 0 V 5 1 V 5 0 V 7 0 V 7 -1 V 6 1 V 7 1 V 6 1 V 7 0
V 5 2 V 5 2 V 7 0 V 8 0 V 6 1 V 7 -1 V 8 1 V 6 0 V 7 -1 V 7 0 V 8 1
V 7 2 V 8 1 V 6 2 V 5 1 V 7 0 V 7 0 V 6 0 V 7 1 V 6 0 V 7 1 V 5 1 V
5 1 V 5 1 V 7 1 V 5 2 V 7 1 V 6 1 V 6 2 V 5 1 V 5 2 V 7 0 V 5 2 V 8
0 V 6 0 V 7 2 V 6 1 V 6 2 V 6 3 V 7 1 V 8 3 V 7 0 V 8 1 V 8 1 V 7 2
V 5 1 V 6 2 V 7 2 V 6 3 V 7 0 V 7 2 V 6 0 V 7 1 V 5 2 V 5 2 V 7 1 V
6 2 V 7 4 V 6 2 V 6 1 V 5 2 V 4 2 V 5 1 V 5 1 V 8 2 V 7 3 V 6 1 V 5
2 V 6 2 V 5 3 V 5 2 V 7 4 V 7 1 V 8 1 V 7 2 V 8 0 V 5 3 V 7 2 V 5 1
V 6 3 V 7 3 V 6 2 V 7 2 V 6 2 V 7 2 V 7 2 V 5 2 V 8 1 V 6 1 V 7 3 V
6 3 V 6 1 V 5 3 V 5 3 V 5 4 V 7 2 V 6 1 V 7 2 V 6 2 V 7 2 V 6 3 V 7
4 V 8 2 V 6 2 V 8 3 V 6 2 V 6 2 V 5 3 V 6 1 V 6 2 V 5 2 V 7 3 V 8 4
V 6 3 V 6 2 V 6 0 V 7 3 V 6 2 V 7 4 V 8 2 V 6 3 V 7 3 V 5 2 V 5 2 V
5 5 V 6 1 V 6 2 V 7 3 V 6 3 V 7 2 V 6 3 V 7 2 V 6 4 V 7 2 V 6 3 V 7
1 V 7 3 V 7 2 V 7 1 V 8 3 V 8 3 V 6 3 V 7 2 V 5 4 V 4 1 V 5 3 V 5 2
V 6 2 V 7 2 V 7 1 V 8 2 V 8 2 V 6 2 V 7 3 V 6 2 V 7 4 V 6 3 V 7 1 V
7 1 V 5 1 V 5 3 V 7 2 V 6 1 V 7 3 V 6 3 V 7 3 V 6 3 V 6 1 V 5 1 V 5
3 V 5 0 V 5 1 V 7 1 V 5 1 V 6 1 V 3 1 V 6 2 V 5 1 V 6 1 V 8 0 V 8 2
V 8 0 V 9 2 V 7 1 V 6 1 V 7 0 V 5 0 V 7 1 V 7 2 V 7 0 V 7 1 V 6 1 V
5 2 V 7 1 V 6 0 V 7 0 V 8 -1 V 6 -1 V 6 0 V 6 -1 V 5 -1 V 7 1 V 5 0
V 7 -2 V 6 1 V 5 -2 V 4 1 V 4 0 V 4 -1 V 5 0 V 6 -2 V 8 0 V 6 -2 V
7 0 V 6 0 V 5 -2 V 7 -2 V 7 0 V 6 -1 V 8 -1 V 8 -2 V 6 -2 V 7 1 V 6
-1 V 6 -1 V 8 -1 V 6 -2 V 8 -2 V 6 -1 V 7 -1 V 5 -2 V 5 -1 V 6 -2 V
6 -1 V 5 -2 V 7 -4 V 7 -2 V 6 -3 V 7 -1 V 6 -1 V 7 -1 V 6 -1 V 7 -2
V 6 -2 V 6 -1 V 5 -3 V 5 -5 V 5 -2 V 8 -3 V 8 -2 V 8 -2 V 9 -2 V 7
-3 V 6 -3 V 5 -3 V 6 -7 V 4 0 V 5 -1 V 6 -2 V 7 -3 V 6 -4 V 7 -1 V
5 -3 V 5 -2 V 6 -2 V 6 -5 V 5 -3 V 6 -2 V 6 -4 V 7 -4 V 6 -5 V 8 -3
V 8 -3 V 7 -2 V 6 -5 V 7 -2 V 5 -4 V 4 -2 V 4 -1 V 5 -3 V 5 -3 V 7
-3 V 8 -4 V 7 -6 V 7 -2 V 8 -3 V 6 -5 V 7 -3 V 8 -2 V 6 -4 V 8 -2 V
7 -6 V 6 -2 V 6 -3 V 5 -3 V 5 -4 V 7 -3 V 5 -2 V 6 -2 V 7 -5 V 6 -6
V 8 -2 V 8 -2 V 7 -1 V 8 -3 V 5 -5 V 5 -6 V 5 -3 V 4 -4 V 5 -2 V 6
-1 V 6 -3 V 7 -2 V 6 -3 V 7 -2 V 5 -3 V 5 -6 V 7 -3 V 6 -1 V 7 -2 V
9 -4 V 8 -4 V 7 -2 V 6 -2 V 7 -2 V 6 0 V 5 -2 V 7 -1 V 8 -3 V 6 -4
V 6 -2 V 5 -5 V 5 0 V 5 -2 V 6 -1 V 7 -1 V 7 -2 V 8 0 V 5 -4 V 5 -1
V 5 -1 V 6 -1 V 5 -2 V 6 -1 V currentpoint stroke M 8 -1 V 7 -2 V 5
-2 V 7 0 V 6 -1 V 7 -2 V 6 -2 V 7 -1 V 6 0 V 6 -1 V 5 -1 V 4 -1 V 5
-1 V 7 -1 V 6 -1 V 8 -1 V 8 1 V 8 -2 V 6 0 V 7 1 V 5 -1 V 600 1118
M 7 0 V 7 -1 V 10 1 V 7 1 V 8 1 V 8 0 V 9 0 V 9 -1 V 10 0 V 7 -1 V
8 -2 V 7 0 V 6 3 V 7 1 V 7 2 V 7 -1 V 7 0 V 6 0 V 6 -1 V 8 2 V 6 -1
V 8 2 V 6 -1 V 8 0 V 8 -2 V 8 0 V 7 0 V 7 -1 V 8 1 V 7 -1 V 6 -1 V
7 -1 V 6 1 V 8 -1 V 7 1 V 9 0 V 8 -1 V 8 -1 V 8 1 V 7 2 V 7 0 V 8 -1
V 6 -1 V 8 0 V 7 1 V 5 2 V 8 -1 V 6 1 V 7 -2 V 8 -1 V 6 0 V 6 1 V 5
-2 V 5 1 V 5 0 V 7 0 V 6 0 V 8 0 V 8 -1 V 7 1 V 8 1 V 7 1 V 8 0 V 7
-1 V 8 0 V 6 0 V 7 0 V 5 1 V 6 0 V 7 -1 V 7 0 V 6 0 V 8 0 V 7 0 V 6
2 V 8 1 V 6 -1 V 7 -1 V 8 0 V 6 0 V 8 0 V 8 0 V 8 1 V 7 -1 V 6 0 V
7 0 V 6 -1 V 5 -1 V 7 -1 V 5 1 V 7 0 V 8 2 V 6 0 V 7 2 V 6 -2 V 5 -1
V 7 -1 V 7 1 V 6 4 V 8 0 V 6 1 V 6 -1 V 6 -1 V 8 2 V 8 1 V 8 -2 V 9
-1 V 8 -1 V 8 1 V 5 2 V 6 -1 V 7 2 V 7 2 V 6 1 V 8 0 V 7 1 V 6 1 V
7 0 V 6 -1 V 7 1 V 6 2 V 7 1 V 6 0 V 7 0 V 6 -3 V 7 0 V 7 4 V 6 2 V
7 3 V 6 -1 V 8 0 V 7 1 V 6 2 V 8 1 V 6 1 V 7 2 V 7 2 V 6 0 V 7 -1 V
6 0 V 8 3 V 7 2 V 7 0 V 7 0 V 7 0 V 6 1 V 7 2 V 5 1 V 8 1 V 6 2 V 7
2 V 6 1 V 7 1 V 5 1 V 7 2 V 6 0 V 8 2 V 7 0 V 7 3 V 7 1 V 7 4 V 6 1
V 7 2 V 5 2 V 6 1 V 7 1 V 5 3 V 5 2 V 6 2 V 6 4 V 7 2 V 9 0 V 8 1 V
6 3 V 7 2 V 6 2 V 6 3 V 5 1 V 6 2 V 7 0 V 7 3 V 6 3 V 7 3 V 6 2 V 5
2 V 7 3 V 8 3 V 6 4 V 7 3 V 6 2 V 6 2 V 6 3 V 7 0 V 6 2 V 8 1 V 8 2
V 8 2 V 6 4 V 8 4 V 8 2 V 7 2 V 6 1 V 5 2 V 6 2 V 4 0 V 4 0 V 6 0 V
5 -1 V 7 1 V 8 2 V 6 3 V 7 0 V 6 -1 V 7 0 V 8 1 V 6 0 V 7 0 V 8 1 V
6 2 V 7 1 V 6 -2 V 7 -1 V 8 -1 V 6 -1 V 8 1 V 7 -2 V 6 0 V 7 1 V 6
-2 V 7 -2 V 6 -1 V 7 -2 V 7 -1 V 6 -1 V 7 -1 V 6 -2 V 7 -2 V 6 -2 V
8 -2 V 7 0 V 7 -3 V 7 -4 V 7 -2 V 7 -2 V 8 -3 V 7 -2 V 8 -1 V 6 -3
V 5 -3 V 6 -3 V 5 -2 V 5 -3 V 7 -1 V 6 -4 V 7 -4 V 6 -4 V 7 -2 V 5
-2 V 7 -4 V 6 -9 V 7 -1 V 6 -1 V 7 -2 V 6 -3 V 7 -4 V 6 -2 V 7 -2 V
7 -4 V 6 -3 V 7 -3 V 6 -5 V 7 -2 V 8 -2 V 7 -2 V 8 -3 V 8 -2 V 8 -3
V 8 -2 V 6 -2 V 7 -3 V 7 -2 V 6 0 V 7 -3 V 6 -2 V 7 -1 V 6 -3 V 5 -2
V 7 -3 V 7 -1 V 6 0 V 7 -1 V 6 0 V 7 -2 V 6 0 V 7 1 V 6 -2 V 7 0 V
6 1 V 7 0 V 8 -2 V 6 0 V 8 0 V 9 1 V 8 0 V 8 -1 V 7 0 V 6 -1 V 7 -2
V 6 0 V 7 0 V 6 -1 V 7 1 V 7 1 V 6 0 V 7 -1 V 5 0 V 6 -1 V 7 2 V 6
-1 V 8 0 V 7 -1 V 6 0 V 8 0 V 8 1 V 7 -1 V 8 1 V 5 -1 V 6 1 V 6 -3
V 5 2 V 6 2 V 7 0 V 8 0 V 8 0 V 6 0 V 8 0 V 7 -1 V 6 -1 V 8 0 V 6 3
V 8 0 V 7 -2 V 6 2 V 7 -1 V 5 0 V 7 -1 V 5 1 V 7 -1 V 5 1 V 6 0 V 6
0 V 6 -1 V 8 0 V 8 -1 V 8 1 V 7 0 V 7 1 V 7 0 V 5 0 V 6 -1 V 7 1 V
6 0 V 8 0 V 7 1 V 8 0 V 8 1 V 6 -3 V 7 1 V 5 0 V 6 1 V 7 -2 V 7 -1
V 5 0 V 5 2 V 4 1 V 4 0 V 600 928 M 3 0 V currentpoint stroke M 7 0
V 7 0 V 7 0 V 5 0 V 5 0 V 5 1 V 6 0 V 6 0 V 7 0 V 5 0 V 6 0 V 6 0 V
4 0 V 5 -1 V 6 0 V 6 1 V 6 0 V 7 0 V 5 0 V 4 0 V 5 0 V 4 0 V 5 0 V
7 0 V 8 0 V 6 0 V 7 -1 V 6 0 V 5 -1 V 6 0 V 5 0 V 5 0 V 7 0 V 8 0 V
6 0 V 8 -1 V 5 0 V 5 0 V 4 1 V 4 0 V 4 0 V 5 1 V 6 0 V 6 -1 V 5 0 V
7 0 V 7 0 V 5 -1 V 6 0 V 7 0 V 6 1 V 7 0 V 5 0 V 5 0 V 6 0 V 6 0 V
5 0 V 8 0 V 7 0 V 8 0 V 6 1 V 6 0 V 5 0 V 5 0 V 4 0 V 4 0 V 4 0 V 5
-1 V 5 0 V 5 0 V 4 0 V 6 0 V 6 0 V 7 0 V 6 0 V 7 0 V 8 0 V 6 0 V 7
-1 V 5 0 V 5 0 V 5 0 V 6 0 V 6 0 V 5 0 V 6 0 V 5 0 V 4 1 V 4 0 V 2
0 V 4 0 V 6 0 V 5 1 V 5 -1 V 7 0 V 6 0 V 5 0 V 6 0 V 5 0 V 5 -1 V 5
0 V 7 0 V 8 0 V 8 0 V 7 0 V 7 0 V 5 1 V 5 0 V 6 0 V 5 1 V 5 0 V 7 0
V 5 0 V 6 0 V 6 0 V 4 0 V 5 0 V 4 0 V 6 0 V 6 -1 V 6 0 V 7 0 V 5 0
V 4 0 V 4 0 V 4 -1 V 5 0 V 5 0 V 5 1 V 7 0 V 7 -1 V 5 0 V 5 0 V 5 0
V 5 0 V 6 1 V 6 0 V 7 0 V 8 0 V 6 0 V 7 0 V 5 0 V 5 0 V 5 -1 V 6 0
V 5 0 V 6 0 V 7 0 V 5 0 V 7 0 V 5 0 V 4 0 V 5 0 V 7 0 V 5 0 V 7 0 V
6 1 V 5 0 V 6 0 V 5 0 V 5 0 V 5 0 V 7 0 V 6 0 V 7 0 V 5 0 V 5 0 V 6
0 V 5 0 V 5 1 V 5 0 V 6 1 V 5 0 V 5 0 V 4 0 V 4 0 V 4 0 V 2 0 V 6 0
V 5 1 V 6 1 V 7 0 V 6 1 V 7 0 V 7 0 V 6 1 V 5 0 V 6 0 V 4 1 V 6 0 V
5 1 V 7 0 V 6 1 V 6 1 V 5 0 V 5 0 V 4 1 V 5 1 V 4 1 V 7 1 V 5 0 V 7
1 V 5 1 V 6 1 V 7 1 V 6 1 V 7 1 V 6 1 V 6 1 V 6 1 V 5 1 V 4 1 V 6 1
V 6 3 V 5 1 V 7 1 V 7 1 V 5 1 V 4 1 V 4 1 V 4 2 V 3 1 V 6 2 V 5 1 V
6 2 V 6 1 V 6 1 V 6 1 V 6 2 V 5 1 V 7 1 V 5 0 V 5 1 V 6 0 V 6 1 V 5
0 V 6 1 V 5 0 V 5 0 V 4 0 V 5 0 V 4 0 V 5 0 V 6 0 V 6 -1 V 5 0 V 7
-1 V 6 0 V 6 -1 V 6 -1 V 7 -1 V 6 -1 V 7 -1 V 5 -1 V 4 -3 V 3 -2 V
4 -2 V 4 -2 V 5 -1 V 5 -2 V 8 -1 V 8 -2 V 8 -1 V 6 -1 V 5 -1 V 6 -1
V 5 -3 V 5 -2 V 5 -1 V 6 -2 V 6 -1 V 5 -2 V 6 -2 V 3 -2 V 4 -2 V 6
-1 V 5 -1 V 5 -3 V 7 0 V 6 -1 V 7 -1 V 6 -1 V 7 -1 V 5 0 V 7 -1 V 6
0 V 7 0 V 6 0 V 5 -1 V 6 0 V 5 0 V 5 -1 V 5 0 V 7 1 V 7 0 V 5 0 V 5
0 V 5 0 V 4 0 V 5 0 V 6 0 V 6 0 V 8 0 V 8 0 V 6 0 V 7 0 V 5 0 V 5 -1
V 4 0 V 6 0 V 5 0 V 5 -1 V 7 0 V 5 0 V 6 0 V 6 0 V 4 0 V 5 0 V 4 0
V 6 0 V 5 0 V 7 1 V 7 0 V 5 0 V 5 0 V 5 0 V 4 -1 V 4 0 V 5 0 V 6 1
V 5 0 V 5 -1 V 5 0 V 7 0 V 6 0 V 8 0 V 7 1 V 8 0 V 6 0 V 8 0 V 7 0
V 5 -1 V 5 0 V 4 0 V 5 0 V 4 0 V 5 -1 V 4 0 V 6 0 V 5 0 V 4 0 V 5 0
V 4 0 V 5 -1 V 4 -1 V 7 0 V 5 1 V 6 0 V 7 0 V 6 1 V 7 0 V 7 0 V 6 0
V 7 -1 V 6 0 V 7 0 V 5 1 V 5 0 V 5 1 V 4 1 V 7 0 V 5 0 V 5 0 V 6 0
V 5 0 V 5 0 V 5 -1 V 6 0 V 5 0 V 8 0 V 6 0 V 8 0 V 8 0 V 6 -1 V 7 0
V 5 0 V 4 0 V 5 0 V 6 1 V 6 0 V 5 0 V 6 -1 V 5 0 V 4 -1 V 5 0 V 4 0
V 4 0 V 5 1 V 4 0 V 7 0 V currentpoint stroke M 5 0 V 6 0 V 6 0 V 6
0 V 5 0 V 7 0 V 7 0 V 5 0 V 5 0 V 5 0 V 5 0 V 4 0 V 6 0 V 4 1 V 6 0
V 7 0 V 7 0 V 8 0 V 7 0 V 6 0 V 6 0 V 5 0 V 4 0 V 5 0 V 5 0 V 7 -1
V 5 1 V 7 -1 V 5 0 V 5 0 V 5 0 V 6 0 V 5 1 V 6 0 V 7 0 V 6 -1 V 6 0
V 5 0 V 5 0 V 5 1 V 6 0 V 6 0 V 5 1 V 7 0 V 5 0 V 4 1 V 4 0 V 4 0 V
4 0 V 4 0 V 6 0 V 6 -1 V 6 0 V 5 -1 V 6 0 V 5 1 V 5 -1 V 5 0 V 6 1
V 6 0 V 7 -1 V 6 0 V 7 0 V 5 1 V 5 0 V 4 0 V 4 0 V 4 0 V 600 733 M
3 0 V 5 -1 V 6 0 V 6 0 V 6 0 V 5 -1 V 7 0 V 7 0 V 6 0 V 7 0 V 5 0 V
6 1 V 6 0 V 5 0 V 4 0 V 5 -1 V 5 0 V 7 0 V 6 0 V 8 0 V 8 0 V 7 0 V
6 0 V 5 1 V 6 0 V 5 0 V 5 0 V 7 0 V 5 0 V 6 0 V 6 0 V 5 1 V 5 0 V 5
0 V 6 0 V 6 0 V 7 0 V 6 0 V 5 0 V 6 0 V 5 0 V 5 0 V 5 0 V 7 0 V 6 0
V 6 0 V 6 0 V 6 -1 V 3 0 V 6 0 V 6 0 V 5 0 V 7 0 V 7 0 V 6 -1 V 7 -1
V 6 0 V 7 0 V 6 0 V 7 1 V 8 0 V 6 0 V 7 -1 V 5 0 V 5 0 V 5 0 V 6 0
V 6 0 V 5 0 V 7 0 V 7 0 V 5 -1 V 5 0 V 5 0 V 6 0 V 6 0 V 7 0 V 7 2
V 7 0 V 5 0 V 5 0 V 6 0 V 5 0 V 6 1 V 6 -1 V 6 0 V 7 0 V 5 0 V 5 1
V 6 0 V 5 0 V 5 0 V 7 -1 V 6 -1 V 7 0 V 6 0 V 5 1 V 6 0 V 5 0 V 4 0
V 5 0 V 7 0 V 5 0 V 6 0 V 7 0 V 5 0 V 5 0 V 6 0 V 5 0 V 6 0 V 7 0 V
8 0 V 8 0 V 6 0 V 8 0 V 7 0 V 6 0 V 7 0 V 6 0 V 5 -1 V 4 0 V 6 1 V
4 0 V 5 0 V 6 0 V 7 0 V 6 0 V 7 0 V 5 0 V 4 0 V 5 0 V 6 0 V 5 1 V 6
-1 V 8 0 V 7 0 V 8 -1 V 6 0 V 7 0 V 5 -1 V 7 0 V 6 1 V 7 0 V 5 0 V
6 0 V 6 0 V 5 0 V 5 0 V 5 1 V 7 0 V 8 0 V 6 0 V 7 0 V 5 0 V 5 0 V 7
0 V 5 0 V 7 0 V 7 1 V 7 0 V 5 1 V 4 0 V 5 0 V 4 0 V 6 0 V 6 0 V 7 0
V 8 -1 V 6 0 V 7 0 V 6 0 V 5 0 V 7 0 V 5 0 V 7 0 V 6 0 V 6 0 V 6 0
V 5 0 V 6 0 V 5 0 V 5 0 V 7 0 V 6 1 V 8 1 V 6 0 V 7 1 V 7 0 V 6 0 V
7 0 V 6 0 V 5 1 V 6 0 V 5 1 V 4 0 V 4 0 V 5 0 V 5 0 V 7 -1 V 8 0 V
6 0 V 5 0 V 7 0 V 5 -1 V 7 0 V 6 -1 V 7 0 V 6 -1 V 7 0 V 6 -1 V 7 -1
V 5 0 V 5 0 V 4 0 V 7 -1 V 5 0 V 7 0 V 6 0 V 6 0 V 5 0 V 5 0 V 4 0
V 5 0 V 4 0 V 7 0 V 5 0 V 6 0 V 6 0 V 6 0 V 7 0 V 6 -1 V 8 1 V 7 0
V 6 0 V 5 0 V 6 0 V 4 0 V 5 -1 V 6 0 V 7 0 V 8 0 V 6 0 V 7 0 V 6 1
V 7 -1 V 5 0 V 7 0 V 5 0 V 7 0 V 6 0 V 8 0 V 5 0 V 7 0 V 6 0 V 7 -1
V 6 0 V 7 0 V 6 1 V 7 0 V 7 0 V 6 0 V 7 -1 V 6 0 V 5 0 V 7 0 V 5 0
V 5 0 V 4 -1 V 6 0 V 5 0 V 6 0 V 7 1 V 6 0 V 7 0 V 7 0 V 5 1 V 6 0
V 7 0 V 8 0 V 6 0 V 7 0 V 6 0 V 6 0 V 5 -1 V 4 0 V 5 1 V 7 0 V 6 0
V 7 0 V 7 1 V 7 0 V 5 1 V 6 1 V 5 0 V 6 0 V 7 0 V 8 0 V 6 0 V 7 -1
V 6 0 V 7 -1 V 6 0 V 8 0 V 7 -1 V 6 0 V 6 0 V 5 0 V 5 0 V 5 0 V 7 0
V 6 0 V 7 1 V 5 0 V 5 0 V 6 -1 V 5 0 V 5 0 V 7 0 V 8 0 V 7 0 V 8 -1
V 7 0 V 6 0 V 6 0 V 6 0 V 7 0 V 6 1 V 7 0 V 6 0 V 7 0 V 5 0 V currentpoint
stroke M 4 0 V 7 0 V 6 0 V 7 0 V 6 0 V 7 0 V 6 0 V 5 0 V 7 0 V 7 0
V 7 0 V 7 0 V 7 0 V 7 1 V 7 0 V 6 0 V 7 0 V 7 0 V 7 0 V 7 0 V 7 0 V
5 0 V 5 0 V 5 0 V 5 0 V 6 0 V 6 -1 V 7 0 V 5 0 V 7 0 V 5 1 V 4 0 V
5 0 V 7 0 V 5 0 V 6 0 V 7 0 V 6 0 V 7 0 V 6 1 V 6 0 V 6 0 V 7 -1 V
5 0 V 7 0 V 6 0 V 7 0 V 8 1 V 6 0 V 7 0 V 6 0 V 7 0 V 4 -1 V 5 0 V
5 0 V 7 0 V 6 0 V 7 0 V 6 0 V 8 0 V 7 0 V 6 -1 V 7 0 V 5 0 V 7 0 V
6 0 V 7 -1 V 6 0 V 5 0 V 6 0 V 5 0 V 5 0 V 5 0 V 7 0 V 6 0 V 7 1 V
7 0 V 6 0 V 7 1 V 6 0 V 7 0 V 5 -1 V 6 0 V 7 0 V 5 0 V 7 0 V 6 0 V
8 0 V 8 -1 V 8 0 V 8 0 V 6 0 V 6 0 V 5 0 V 5 0 V 5 0 V 8 0 V 7 0 V
6 0 V 7 0 V 5 0 V stroke grestore end showpage

@endspecial
1071 1224 a Fd(B)r Fc(\()p Fd(T)6 b Fc(\))407 625 y
 gsave currentpoint currentpoint translate 270 rotate neg exch neg
exch translate
 407
625 a 202 615 a Fc(\001)p Fd(\032)258 621 y Fb(xx)297
615 y Fc(\()p Fd(B)r Fc(\))15 b(\(1)f(\012)g(p)q(er)g(div.\))407
625 y
 currentpoint grestore moveto
 407 625 a 1638 1102 a Fc(0)p Fd(:)p Fc(1)-337 b(0)p
Fd(:)p Fc(05)-321 b(0)794 1100 y Fa(\000)p Fc(0)p Fd(:)p
Fc(05)-370 b Fa(\000)p Fc(0)p Fd(:)p Fc(1)507 300 y(16)507
380 y(14)507 460 y(12)507 540 y(10)528 620 y(8)528 700
y(6)528 780 y(4)528 860 y(2)528 940 y(0)496 1018 y Fa(\000)p
Fc(2)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
------------------------FIGURE 3---------------------------
%!PS-Adobe-2.0
%%Creator: dvips 5.54 Copyright 1986, 1994 Radical Eye Software
%%Title: raffi.dvi
%%CreationDate: Mon May 30 19:13:09 1994
%%Pages: 1
%%PageOrder: Ascend
%%BoundingBox: 0 0 596 842
%%EndComments
%DVIPSCommandLine: D:\EMTEX\DVIPS.EXE raffi
%DVIPSParameters: dpi=300, compressed, comments removed
%DVIPSSource:  TeX output 1994.05.30:1813
%%BeginProcSet: texc.pro
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N
/X{S N}B /TR{translate}N /isls false N /vsize 11 72 mul N /hsize 8.5 72
mul N /landplus90{false}def /@rigin{isls{[0 landplus90{1 -1}{-1 1}
ifelse 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
isls{landplus90{VResolution 72 div vsize mul 0 exch}{Resolution -72 div
hsize mul 0}ifelse TR}if Resolution VResolution vsize -72 div 1 add mul
TR matrix currentmatrix dup dup 4 get round 4 exch put dup dup 5 get
round 5 exch put setmatrix}N /@landscape{/isls true N}B /@manualfeed{
statusdict /manualfeed true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0
0]N /FBB[0 0 0 0]N /nn 0 N /IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn
begin /FontType 3 N /FontMatrix fntrx N /FontBBox FBB N string /base X
array /BitMaps X /BuildChar{CharBuilder}N /Encoding IE N end dup{/foo
setfont}2 array copy cvx N load 0 nn put /ctr 0 N[}B /df{/sf 1 N /fntrx
FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0]N df-tail}B /E{
pop nn dup definefont setfont}B /ch-width{ch-data dup length 5 sub get}
B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128 ch-data dup
length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127 sub}B
/ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp
0 N /cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2
index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff
ch-yoff ch-height sub ch-xoff ch-width add ch-yoff setcachedevice
ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub ch-yoff .1 add]/id
ch-image N /rw ch-width 7 add 8 idiv string N /rc 0 N /gp 0 N /cp 0 N{
rc 0 ne{rc 1 sub /rc X rw}{G}ifelse}imagemask restore}B /G{{id gp get
/gp gp 1 add N dup 18 mod S 18 idiv pl S get exec}loop}B /adv{cp add /cp
X}B /chg{rw cp id gp 4 index getinterval putinterval dup gp add /gp X
adv}B /nd{/cp 0 N rw exit}B /lsh{rw cp 2 copy get dup 0 eq{pop 1}{dup
255 eq{pop 254}{dup dup add 255 and S 1 and or}ifelse}ifelse put 1 adv}
B /rsh{rw cp 2 copy get dup 0 eq{pop 128}{dup 255 eq{pop 127}{dup 2 idiv
S 128 and or}ifelse}ifelse put 1 adv}B /clr{rw cp 2 index string
putinterval adv}B /set{rw cp fillstr 0 4 index getinterval putinterval
adv}B /fillstr 18 string 0 1 17{2 copy 255 put pop}for N /pl[{adv 1 chg}
{adv 1 chg nd}{1 add chg}{1 add chg nd}{adv lsh}{adv lsh nd}{adv rsh}{
adv rsh nd}{1 add adv}{/rc X nd}{1 add set}{1 add clr}{adv 2 chg}{adv 2
chg nd}{pop nd}]dup{bind pop}forall N /D{/cc X dup type /stringtype ne{]
}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1 ne{dup dup
length 1 sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}B /I{
cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin
0 0 moveto /V matrix currentmatrix dup 1 get dup mul exch 0 get dup mul
add .99 lt{/QV}{/RV}ifelse load def pop pop}N /eop{SI restore showpage
userdict /eop-hook known{eop-hook}if}N /@start{userdict /start-hook
known{start-hook}if pop /VResolution X /Resolution X 1000 div /DVImag X
/IE 256 array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for
65781.76 div /vsize X 65781.76 div /hsize X}N /p{show}N /RMat[1 0 0 -1 0
0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X /rulex X V}B /V
{}B /RV statusdict begin /product where{pop product dup length 7 ge{0 7
getinterval dup(Display)eq exch 0 4 getinterval(NeXT)eq or}{pop false}
ifelse}{false}ifelse end{{gsave TR -.1 -.1 TR 1 1 scale rulex ruley
false RMat{BDot}imagemask grestore}}{{gsave TR -.1 -.1 TR rulex ruley
scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /QV{gsave newpath
transform round exch round exch itransform moveto rulex 0 rlineto 0
ruley neg rlineto rulex neg 0 rlineto fill grestore}B /a{moveto}B /delta
0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}
B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{
3 M}B /k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p
-1 w}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{
3 2 roll p a}B /bos{/SS save N}B /eos{SS restore}B end
%%EndProcSet
%%BeginProcSet: special.pro
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N
/vs 792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP 0 N /rwiSeen
false N /rhiSeen false N /letter{}N /note{}N /a4{}N /legal{}N}B
/@scaleunit 100 N /@hscale{@scaleunit div /hsc X}B /@vscale{@scaleunit
div /vsc X}B /@hsize{/hs X /CLIP 1 N}B /@vsize{/vs X /CLIP 1 N}B /@clip{
/CLIP 2 N}B /@hoffset{/ho X}B /@voffset{/vo X}B /@angle{/ang X}B /@rwi{
10 div /rwi X /rwiSeen true N}B /@rhi{10 div /rhi X /rhiSeen true N}B
/@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B /@ury{/ury X}B /magscale
true def end /@MacSetUp{userdict /md known{userdict /md get type
/dicttype eq{userdict begin md length 10 add md maxlength ge{/md md dup
length 20 add dict copy def}if end md begin /letter{}N /note{}N /legal{}
N /od{txpose 1 0 mtx defaultmatrix dtransform S atan/pa X newpath
clippath mark{transform{itransform moveto}}{transform{itransform lineto}
}{6 -2 roll transform 6 -2 roll transform 6 -2 roll transform{
itransform 6 2 roll itransform 6 2 roll itransform 6 2 roll curveto}}{{
closepath}}pathforall newpath counttomark array astore /gc xdf pop ct 39
0 put 10 fz 0 fs 2 F/|______Courier fnt invertflag{PaintBlack}if}N
/txpose{pxs pys scale ppr aload pop por{noflips{pop S neg S TR pop 1 -1
scale}if xflip yflip and{pop S neg S TR 180 rotate 1 -1 scale ppr 3 get
ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip
not and{pop S neg S TR pop 180 rotate ppr 3 get ppr 1 get neg sub neg 0
TR}if yflip xflip not and{ppr 1 get neg ppr 0 get neg TR}if}{noflips{TR
pop pop 270 rotate 1 -1 scale}if xflip yflip and{TR pop pop 90 rotate 1
-1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg
TR}if xflip yflip not and{TR pop pop 90 rotate ppr 3 get ppr 1 get neg
sub neg 0 TR}if yflip xflip not and{TR pop pop 270 rotate ppr 2 get ppr
0 get neg sub neg 0 S TR}if}ifelse scaleby96{ppr aload pop 4 -1 roll add
2 div 3 1 roll add 2 div 2 copy TR .96 dup scale neg S neg S TR}if}N /cp
{pop pop showpage pm restore}N end}if}if}N /normalscale{Resolution 72
div VResolution 72 div neg scale magscale{DVImag dup scale}if 0 setgray}
N /psfts{S 65781.76 div N}N /startTexFig{/psf$SavedState save N userdict
maxlength dict begin /magscale false def normalscale currentpoint TR
/psf$ury psfts /psf$urx psfts /psf$lly psfts /psf$llx psfts /psf$y psfts
/psf$x psfts currentpoint /psf$cy X /psf$cx X /psf$sx psf$x psf$urx
psf$llx sub div N /psf$sy psf$y psf$ury psf$lly sub div N psf$sx psf$sy
scale psf$cx psf$sx div psf$llx sub psf$cy psf$sy div psf$ury sub TR
/showpage{}N /erasepage{}N /copypage{}N /p 3 def @MacSetUp}N /doclip{
psf$llx psf$lly psf$urx psf$ury currentpoint 6 2 roll newpath 4 copy 4 2
roll moveto 6 -1 roll S lineto S lineto S lineto closepath clip newpath
moveto}N /endTexFig{end psf$SavedState restore}N /@beginspecial{SDict
begin /SpecialSave save N gsave normalscale currentpoint TR
@SpecialDefaults count /ocount X /dcount countdictstack N}N /@setspecial
{CLIP 1 eq{newpath 0 0 moveto hs 0 rlineto 0 vs rlineto hs neg 0 rlineto
closepath clip}if ho vo TR hsc vsc scale ang rotate rwiSeen{rwi urx llx
sub div rhiSeen{rhi ury lly sub div}{dup}ifelse scale llx neg lly neg TR
}{rhiSeen{rhi ury lly sub div dup scale llx neg lly neg TR}if}ifelse
CLIP 2 eq{newpath llx lly moveto urx lly lineto urx ury lineto llx ury
lineto closepath clip}if /showpage{}N /erasepage{}N /copypage{}N newpath
}N /@endspecial{count ocount sub{pop}repeat countdictstack dcount sub{
end}repeat grestore SpecialSave restore end}N /@defspecial{SDict begin}
N /@fedspecial{end}B /li{lineto}B /rl{rlineto}B /rc{rcurveto}B /np{
/SaveX currentpoint /SaveY X N 1 setlinecap newpath}N /st{stroke SaveX
SaveY moveto}N /fil{fill SaveX SaveY moveto}N /ellipse{/endangle X
/startangle X /yrad X /xrad X /savematrix matrix currentmatrix N TR xrad
yrad scale 0 0 1 startangle endangle arc savematrix setmatrix}N end
%%EndProcSet
TeXDict begin @defspecial

 /gnudict 40 dict def gnudict begin /Color false def /Solid false def
/gnulinewidth 5.000 def /vshift -33 def /dl {10 mul} def /hpt 31.5
def /vpt 31.5 def /M {moveto} bind def /L {lineto} bind def /R {rmoveto}
bind def /V {rlineto} bind def /vpt2 vpt 2 mul def /hpt2 hpt 2 mul
def /Lshow { currentpoint stroke M 0 vshift R show } def /Rshow { currentpoint
stroke M dup stringwidth pop neg vshift R show } def /Cshow { currentpoint
stroke M dup stringwidth pop -2 div vshift R show } def /DL { Color
{setrgbcolor Solid {pop []} if 0 setdash } {pop pop pop Solid {pop
[]} if 0 setdash} ifelse } def /BL { stroke gnulinewidth 2 mul setlinewidth
} def /AL { stroke gnulinewidth 2 div setlinewidth } def /PL { stroke
gnulinewidth setlinewidth } def /LTb { BL [] 0 0 0 DL } def /LTa {
AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def /LT0 { PL [] 0 1 0
DL } def /LT1 { PL [4 dl 2 dl] 0 0 1 DL } def /LT2 { PL [2 dl 3 dl]
1 0 0 DL } def /LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def /LT4 { PL [5
dl 2 dl 1 dl 2 dl] 0 1 1 DL } def /LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1
1 0 DL } def /LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def /LT7 {
PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def /LT8 { PL [2 dl
2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def /P { stroke
[] 0 setdash currentlinewidth 2 div sub M 0 currentlinewidth V stroke
} def /D { stroke [] 0 setdash 2 copy vpt add M hpt neg vpt neg V hpt
vpt neg V hpt vpt V hpt neg vpt V closepath stroke P } def /A { stroke
[] 0 setdash vpt sub M 0 vpt2 V currentpoint stroke M hpt neg vpt neg
R hpt2 0 V stroke } def /B { stroke [] 0 setdash 2 copy exch hpt sub
exch vpt add M 0 vpt2 neg V hpt2 0 V 0 vpt2 V hpt2 neg 0 V closepath
stroke P } def /C { stroke [] 0 setdash exch hpt sub exch vpt add M
hpt2 vpt2 neg V currentpoint stroke M hpt2 neg 0 R hpt2 vpt2 V stroke
} def /T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M hpt neg vpt
-1.62 mul V hpt 2 mul 0 V hpt neg vpt 1.62 mul V closepath stroke P
} def /S { 2 copy A C} def end

@fedspecial end TeXDict begin
39158280 55380996 1000 300 300 (E:\PAPERS\RAFFI/raffi.dvi)
@start /Fa 1 121 df<EA0F1F3811A180EA20C31400EA41801201A348C7FC130212C3EA
E704EAC508EA78F0110E7F8D14>120 D E /Fb 2 51 df<EA07C0EA1830EA3018EA701C
EA600CA2EAE00EA9EA600CA2EA701CEA3018EA1C70EA07C00F157F9412>48
D<EA0F80EA30E0EA4070EA8030EAC03812E0124012001370A2136013C0EA0180EA030012
06EA0C081208EA1018EA3FF0127F12FF0D157E9412>50 D E /Fc
9 116 df<EBC00C0001131CA238038038A438070070A4000E13E0A314E1381E01C2A213
03EB04C4EA3F083839F0380038C7FCA25AA45AA45A18207E941D>22
D<EB0F80EB18E0EB707013E0EBC038EA018000031378A2EA0700A3000E13F0A3EB01E000
1C13C0A2381E0380EB0700EA390CEA38F090C7FCA25AA45AA45A15207E9419>26
D<127012F8A3127005057C840E>58 D<14801301A2EB0300A31306A35BA35BA35BA35BA3
5BA3485AA448C7FCA31206A35AA35AA35AA35AA35AA311317DA418>61
D<90387FFFF8903807800FED0780ED03C090380F0001A216E0A2011E14C01503A2ED0780
49EB0F00151E5DEC01F090387FFFE0903878007881815B150E150FA24848131EA35D485A
5D5DEC01C00007EB0F80B500FCC7FC23227EA125>66 D<001FB512FE391E01E00E001814
061230382003C0A200401404A2EB07801280A20000140049C7FCA4131EA45BA45BA45BA4
1201B512C01F227EA11D>84 D<D8FFF8EB7FC0D80F80EB0F0090C7120C15085D7F00075C
156015405DA24AC7FC140213C000035B140C14085CA25C6D5AA200015B13E191C8FC13E2
A213E413F812005B5BA25BA222237DA11C>86 D<393C07E01F3A46183061803A47201880
C03A87401D00E0EB801E141C1300000E90383801C0A4489038700380A2ED070016044801
E01308150EA2ED0610267001C01320D83000EB03C026157E942B>109
D<137E138138030080EA0201EA0603140090C7FC120713F8EA03FE6C7EEA003FEB078013
03127000F01300A2EAE002EA4004EA3018EA0FE011157E9417>115
D E /Fd 26 120 df<EB1FE0EBF03C3801C00E3907800780390F0003C04814E0001E1301
003E14F0003C1300007C14F8A7003C14F0003E1301A2001E14E0A2000E14C0000F13036C
14806C14006D5A00011306008114040080130400401408EBC00CEB4008397FC00FF8003F
14F0A21E237EA223>10 D<EB1FC0EB7020EBC0103801803800031378EA0700143091C7FC
A7B512F8380700781438B2397FE1FF80192380A21B>12 D<132013401380EA01005A1206
1204120CA25AA25AA312701260A312E0AE1260A312701230A37EA27EA2120412067E7EEA
0080134013200B327CA413>40 D<7E12407E7E12187E12041206A27EA2EA0180A313C012
00A313E0AE13C0A312011380A3EA0300A21206A21204120C5A12105A5A5A0B327DA413>
I<EAFFE0A20B027F8B10>45 D<127012F8A3127005057C840E>I<EA01F0EA071CEA0C06
487E00381380A2387001C0A400F013E0AE007013C0A3EA780300381380A2381C0700EA0C
06EA071CEA01F013227EA018>48 D<13801203120F12F31203B3A9EA07C0EAFFFE0F217C
A018>I<EA03F0EA0C1CEA100700201380384003C0A2008013E012F0EAF801A3EA200312
0014C0A2EB07801400130E5B13185B5B5B485A90C7FC000213205A5A0018136048134038
3FFFC05AB5FC13217EA018>I<13021306130EA2131EA2132E134EA2138EA2EA010E1202
A21204A212081210A21220A212401280B512F838000E00A7131F3801FFF015217FA018>
52 D<137EEA01C138030080380601C0EA0E03121C381801800038C7FCA212781270A2EA
F0F8EAF30CEAF4067F00F81380EB01C012F014E0A51270A3003813C0A238180380001C13
00EA0C06EA070CEA01F013227EA018>54 D<12401260387FFFE014C0A23840008038C001
0012801302A2485A5BA25B133013201360A313E05BA21201A41203A86C5A13237DA118>
I<EA01F8EA060EEA0803381001801220EB00C01260A3127038780180003E1300EA3F02EA
1FC4EA0FF812037FEA067F38083F80EA100F383007C0EA6001EB00E05A1460A400601340
14C06C138038180300EA0E0EEA03F013227EA018>I<EA01F0EA060C487EEA1807383803
801270A238F001C0A314E0A5127013031238EA1805120CEA0619EA03E1380001C0A3EB03
80A200301300EA78071306EA700CEA20186C5AEA0FC013227EA018>I<B612FEA2C9FCA8
B612FEA21F0C7D9126>61 D<39FFFC03FF390FC000F86C48136015405D4AC7FC14025C5C
5C5C5C5C1381EB83C0EB87E01389EB88F01390EBA078EBC03C13808080A26E7E8114036E
7EA26E7E81486C7F3AFFFC07FF8021227EA126>75 D<14E0130F13011300ABEA01F8EA07
04EA0C02EA1C01EA38001278127012F0A7127012781238EA1801EA0C0238070CF03801F0
FE17237EA21B>100 D<EA01FCEA0707380C0380381C01C01238007813E0EA700012F0B5
FC00F0C7FCA512700078132012386C13406C138038070300EA00FC13157F9416>I<380E
1F8038FE60C0381E80E0380F0070A2120EAF38FFE7FF18157F941B>110
D<EA01FCEA0707380C0180381800C0003813E0481370A200F01378A700701370007813F0
003813E0381C01C0380E038038070700EA01FC15157F9418>I<EA0E1F38FE61C0380E80
60380F0070000E1338143C141C141EA7143CA21438000F1370380E80E0EB41C0EB3F0090
C7FCA9EAFFE0171F7F941B>I<EA0E3CEAFE46EA1E8FEA0F0F13061300120EAD120FEAFF
F010157F9413>114 D<EA0F88EA3078EA601812C01308A212E0EAF000EA7F80EA3FE0EA
0FF0EA01F8EA003CEA801C130CA212C01308EAE018EAD030EA8FC00E157E9413>I<1202
A41206A3120E121E123EEAFFF8EA0E00AB1304A6EA07081203EA01F00E1F7F9E13>I<00
0E137038FE07F0EA1E00000E1370AD14F0A238060170380382783800FC7F18157F941B>
I<39FF8FF8FF391E01E03C001CEBC018120EECE010A239070260201470A2390384304014
38A23901C81880141CA23900F00D00140FA2EB6006A320157F9423>119
D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300dpi
TeXDict begin
%%PaperSize: a4

%%EndSetup
%%Page: 1 1
1 0 bop 127 1124 a @beginspecial @setspecial
 gnudict begin gsave 50 50 translate 0.100 0.100 scale 0 setgray /Helvetica
findfont 100 scalefont setfont newpath -500.000000 -500.000000 translate
LTa 2009 251 M 0 1858 V LTb 600 251 M 63 0 V 2754 0 R -63 0 V 600 561
M 63 0 V 2754 0 R -63 0 V 600 870 M 63 0 V 2754 0 R -63 0 V 600 1180
M 63 0 V 2754 0 R -63 0 V 600 1490 M 63 0 V 2754 0 R -63 0 V 600 1799
M 63 0 V 2754 0 R -63 0 V 600 2109 M 63 0 V 2754 0 R -63 0 V 600 251
M 0 63 V 0 1795 R 0 -63 V 952 251 M 0 63 V 0 1795 R 0 -63 V 1304 251
M 0 63 V 0 1795 R 0 -63 V 1656 251 M 0 63 V 0 1795 R 0 -63 V 2009 251
M 0 63 V 0 1795 R 0 -63 V 2361 251 M 0 63 V 0 1795 R 0 -63 V 2713 251
M 0 63 V 0 1795 R 0 -63 V 3065 251 M 0 63 V 0 1795 R 0 -63 V 3417 251
M 0 63 V 0 1795 R 0 -63 V 600 251 M 2817 0 V 0 1858 V -2817 0 V 600
251 L LT0 1128 1490 M 264 -310 V 5 62 R -5 -62 V -63 5 V 1472 459 R
-352 155 V 22 -59 R -22 59 V 58 22 V 259 -796 R -493 155 V 29 -56 R
-29 56 V 55 29 V 3417 551 M -4 -1 V -10 4 V -10 2 V -10 -9 V -10 0
V -10 -14 V -10 1 V -9 11 V -9 3 V -9 -7 V -9 3 V -9 0 V -9 12 V -10
-8 V -9 -6 V -9 -8 V -10 7 V -9 -8 V -10 14 V -10 1 V -10 3 V -10 -17
V -10 -12 V -10 0 V -10 17 V -9 -2 V -9 -1 V -10 -12 V -10 -2 V -10
9 V -10 3 V -10 -4 V -11 7 V -10 -3 V -11 -7 V -10 1 V -10 8 V -9 3
V -9 2 V -9 1 V -8 0 V -9 0 V -9 -5 V -9 4 V -10 -5 V -10 12 V -9 -4
V -10 -7 V -10 2 V -9 -2 V -9 17 V -9 8 V -10 -1 V -9 -8 V -10 0 V
-10 0 V -10 -17 V -10 8 V -10 -10 V -10 5 V -9 23 V -10 8 V -10 3 V
-9 2 V -9 4 V -10 14 V -9 -3 V -9 -9 V -9 -14 V -9 -8 V -8 6 V -9 10
V -9 -2 V -9 0 V -10 11 V -9 3 V -10 -9 V -9 6 V -10 5 V -9 3 V -10
4 V -10 5 V -10 6 V -10 19 V -10 15 V -9 14 V -10 -6 V -10 9 V -9 16
V -10 -5 V -9 -19 V -10 30 V -9 6 V -9 -8 V -10 5 V -9 40 V -9 16 V
-9 -2 V -10 22 V -9 -2 V -10 -12 V -9 9 V -10 42 V -9 8 V -10 3 V -9
4 V -9 10 V -10 14 V -9 14 V -10 31 V -9 3 V -10 17 V -9 1 V -9 51
V -9 13 V -9 -5 V -8 19 V -9 11 V -9 12 V -8 22 V -10 20 V -9 18 V
-9 13 V -10 15 V -9 23 V -9 25 V -9 11 V -9 22 V -8 26 V -9 25 V -8
23 V -9 29 V -9 19 V -9 23 V -10 33 V -9 17 V -9 15 V -10 36 V -9 11
V -10 31 V -9 20 V -9 45 V -9 9 V -9 26 V -9 58 V -9 14 V -9 15 V -9
-5 V -10 50 V -9 49 V -9 28 V -9 34 V -9 16 V -9 14 V -9 8 V -9 35
V -9 14 V -9 19 V -10 32 V -9 14 V -9 6 V -9 -3 V -8 11 V -9 20 V -9
13 V -8 4 V -9 16 V -9 1 V -9 10 V -10 1 V -9 -3 V -10 3 V -9 -14 V
-9 9 V -9 -7 V -9 -17 V -9 3 V -8 -2 V -8 -32 V -9 -17 V -8 -2 V -8
-17 V -9 -15 V -9 -7 V -10 -12 V -10 -9 V -11 -19 V -10 -21 V -10 -55
V -10 -11 V -9 -12 V -9 -22 V -9 -15 V -9 -16 V -8 -46 V -9 -34 V -9
-12 V -9 -31 V -9 -30 V -9 -25 V -9 -52 V -9 -10 V -9 -20 V -10 -57
V -9 -36 V -9 -18 V -9 -30 V -9 -38 V -9 -22 V -9 -20 V -8 -57 V -8
-17 V -9 -22 V -8 -56 V -8 -28 V -8 -14 V -8 -51 V -8 -24 V -9 -19
V -8 -47 V -9 -23 V -9 -9 V -9 -22 V -9 -14 V -10 -24 V -9 -44 V -11
-18 V -10 -24 V -11 -26 V -10 -6 V -11 -20 V -10 -23 V -9 -19 V -9
-23 V -8 0 V -8 17 V -8 4 V -9 -20 V -8 5 V -8 -17 V -9 -19 V -9 7
V -9 -5 V -8 -2 V -9 -4 V -9 3 V -9 -6 V -10 -11 V -9 -11 V -10 -9
V -10 1 V -10 -1 V -10 6 V -9 0 V -10 8 V -9 1 V -9 5 V -9 -3 V -9
0 V -9 1 V -9 -23 V -9 -5 V -9 3 V -8 0 V -9 -4 V -9 9 V -9 6 V -8
-7 V -9 0 V -9 1 V -8 5 V -8 -3 V -8 4 V -8 -4 V -7 -5 V -8 -6 V -9
15 V -9 2 V -9 -8 V -10 -3 V -11 6 V -10 -3 V -11 5 V -10 -6 V -11
-5 V -10 5 V -10 -8 V -9 3 V -9 -2 V -9 5 V -9 0 V -9 0 V -8 2 V -9
17 V -8 1 V -9 -6 V -9 -12 V -9 6 V -9 -6 V -9 12 V -9 6 V -9 -9 V
-9 -11 V -8 8 V -9 14 V -8 6 V -3 -5 V LT0 600 590 M 3 8 V 8 9 V 8
17 V 7 -8 V 8 5 V 8 -6 V 8 -3 V 8 15 V 8 -4 V 8 15 V 9 -8 V 8 0 V 9
-17 V 9 -4 V 8 1 V 9 -8 V 8 10 V 8 -14 V 9 -2 V 8 -15 V 8 11 V 9 -5
V 8 2 V 9 4 V 9 -8 V 9 -7 V 9 9 V 9 11 V 9 1 V 8 -3 V 8 -15 V 8 6 V
8 2 V 8 17 V 8 -7 V 8 7 V 8 -10 V 7 -9 V 8 -3 V 7 8 V 7 -14 V 7 7 V
7 -1 V 7 0 V 8 0 V 8 -2 V 9 -9 V 8 9 V 9 11 V 8 9 V 9 -3 V 8 -4 V 8
-6 V 8 0 V 8 4 V 8 5 V 7 0 V 8 -9 V 8 -2 V 7 2 V 8 3 V 8 3 V 8 17 V
9 11 V 8 -10 V 8 -9 V 8 -5 V 9 2 V 8 0 V 9 3 V 8 2 V 8 -5 V 8 -2 V
8 0 V 7 -10 V 8 -10 V 7 -4 V 7 4 V 8 6 V 7 13 V 8 6 V 7 14 V 8 -16
V 7 -6 V 8 -9 V 7 8 V 8 31 V 8 3 V 8 9 V 8 -14 V 8 -1 V 8 15 V 9 5
V 9 -17 V 9 -6 V 9 -7 V 8 5 V 8 17 V 8 -5 V 8 14 V 8 16 V 8 11 V 8
0 V 8 15 V 8 5 V 8 -3 V 7 -3 V 8 3 V 8 17 V 7 15 V 8 -1 V 7 0 V 8 -27
V 8 2 V 7 34 V 8 18 V 8 25 V 8 -6 V 8 0 V 8 6 V 8 20 V 8 10 V 8 10
V 7 18 V 8 15 V 8 3 V 8 -15 V 8 1 V 8 28 V 8 19 V 9 1 V 7 -3 V 8 0
V 8 11 V 7 15 V 8 7 V 8 14 V 7 15 V 8 17 V 7 12 V 8 5 V 7 16 V 8 18
V 8 0 V 8 14 V 8 5 V 8 18 V 7 16 V 8 31 V 8 9 V 7 20 V 7 14 V 8 8 V
6 17 V 7 22 V 7 18 V 8 16 V 7 35 V 8 27 V 8 -5 V 8 12 V 9 20 V 7 22
V 8 20 V 7 25 V 7 12 V 7 14 V 8 0 V 7 25 V 8 33 V 7 18 V 8 19 V 7 25
V 8 26 V 7 28 V 8 34 V 8 21 V 7 27 V 8 15 V 7 23 V 8 2 V 8 19 V 9 10
V 8 17 V 9 19 V 8 34 V 8 33 V 8 17 V 8 18 V 7 17 V 7 16 V 6 14 V 7
0 V 6 -2 V 7 0 V 7 -1 V 7 7 V 7 13 V 8 31 V 8 3 V 8 -16 V 8 5 V 8 3
V 8 3 V 8 2 V 8 4 V 8 25 V 8 6 V 8 -20 V 8 -9 V 8 -11 V 8 -6 V 8 6
V 8 -12 V 8 -2 V 8 8 V 8 -16 V 8 -15 V 7 -16 V 8 -14 V 7 -9 V 8 -6
V 8 -15 V 7 -16 V 8 -22 V 8 -18 V 8 -13 V 9 -6 V 8 -21 V 8 -33 V 8
-20 V 9 -23 V 8 -25 V 8 -17 V 8 -11 V 7 -23 V 7 -33 V 7 -24 V 7 -19
V 7 -22 V 7 -12 V 7 -34 V 7 -40 V 8 -33 V 7 -14 V 8 -18 V 7 -44 V 8
-73 V 7 -12 V 8 -11 V 7 -17 V 8 -25 V 7 -32 V 8 -22 V 8 -23 V 7 -28
V 8 -31 V 8 -29 V 8 -39 V 8 -16 V 8 -23 V 9 -15 V 9 -25 V 9 -26 V 9
-24 V 8 -15 V 8 -23 V 8 -22 V 8 -19 V 8 -4 V 7 -22 V 8 -15 V 8 -17
V 7 -24 V 8 -21 V 7 -20 V 8 -14 V 7 -2 V 8 -1 V 7 -8 V 8 -11 V 7 0
V 8 3 V 8 -17 V 8 -1 V 8 9 V 8 1 V 8 -17 V 9 0 V 8 -3 V 9 13 V 9 3
V 9 -10 V 8 -1 V 8 -14 V 8 -17 V 8 6 V 7 -5 V 8 -4 V 7 6 V 8 6 V 8
0 V 7 -6 V 8 -2 V 7 -4 V 8 11 V 8 -5 V 8 3 V 8 -11 V 8 -1 V 8 3 V 8
3 V 9 -5 V 7 5 V 8 -3 V 7 3 V 7 -20 V 8 17 V 7 18 V 8 0 V 8 -4 V 8
0 V 9 0 V 8 3 V 8 -9 V 8 -14 V 9 0 V 8 31 V 8 3 V 7 -22 V 8 14 V 8
-6 V 7 -3 V 7 -2 V 7 9 V 7 -15 V 7 12 V 7 3 V 8 -7 V 8 -7 V 8 5 V 8
-8 V 9 3 V 8 7 V 8 3 V 8 4 V 8 -3 V 7 -6 V 8 3 V 8 0 V 8 5 V 8 9 V
8 -1 V 8 7 V 8 -23 V 8 9 V 7 -1 V 8 5 V 7 -13 V 6 -11 V LT0 2007 553
M 11 14 V 11 3 V 10 14 V 9 12 V 9 28 V 9 16 V 8 14 V 8 9 V 8 23 V 7
23 V 8 16 V 9 11 V 8 32 V 8 40 V 8 33 V 8 34 V 7 12 V 7 33 V 7 25 V
7 69 V 7 22 V 6 28 V 7 29 V 6 30 V 7 35 V 6 36 V 8 29 V 7 36 V 8 20
V 7 14 V 7 25 V 6 23 V 6 12 V 6 28 V 8 36 V 8 29 V 7 14 V 8 22 V 6
-5 V 6 20 V 5 17 V 5 16 V 6 9 V 7 11 V 8 6 V 8 6 V 7 8 V 7 6 V 8 8
V 8 17 V 8 2 V 9 -6 V 9 -8 V 9 -5 V 8 3 V 7 3 V 7 -18 V 6 -17 V 7 -2
V 6 -18 V 7 -21 V 6 -3 V 7 3 V 6 -12 V 7 -19 V 7 -17 V 8 -13 V 8 -30
V 9 -18 V 8 -13 V 7 -20 V 6 -20 V 6 -28 V 5 -26 V 6 -24 V 7 -15 V 6
-16 V 7 -21 V 7 -34 V 8 -33 V 7 -17 V 9 -17 V 9 -28 V 10 -51 V 9 -21
V 8 -18 V 7 -17 V 6 -29 V 5 -37 V 5 -13 V 5 -24 V 7 -14 V 8 -22 V 8
-18 V 7 -28 V 7 -20 V 6 -14 V 6 -19 V 6 -3 V 8 -14 V 8 -22 V 8 -17
V 8 -4 V 8 -10 V 8 -10 V 7 -11 V 8 -20 V 8 -27 V 7 -15 V 6 3 V 6 6
V 6 -14 V 6 -11 V 6 -11 V 7 -6 V 6 -6 V 7 -14 V 6 14 V 7 11 V 6 -14
V 7 8 V 7 -8 V 8 1 V 8 -6 V 9 -12 V 8 -11 V 8 5 V 7 4 V 7 8 V 7 6 V
6 -7 V 7 -4 V 8 4 V 7 6 V 7 -30 V 7 -11 V 7 5 V 6 8 V 7 3 V 7 8 V 8
0 V 6 -14 V 7 -8 V 5 -17 V 5 20 V 6 11 V 7 17 V 9 -20 V 8 -16 V 9 3
V 8 -4 V 7 11 V 7 7 V 7 5 V 7 -5 V 8 -9 V 9 -1 V 8 20 V 7 -6 V 7 -8
V 6 14 V 6 -10 V 6 -9 V 6 -5 V 7 10 V 8 11 V 7 -3 V 7 3 V 6 0 V 5 -5
V 7 -8 V 6 0 V 7 -6 V 8 -3 V 7 -2 V 6 -3 V 6 -6 V 6 19 V 6 -5 V 7 -3
V 7 11 V 8 9 V 7 -1 V 7 1 V 8 2 V 8 6 V 8 -3 V 9 6 V 9 8 V 8 3 V 7
-17 V 7 -16 V 6 0 V 7 19 V 7 1 V 8 -15 V LT1 2010 561 M 35 35 V 36
96 V 35 143 V 35 171 V 35 168 V 36 144 V 35 110 V 35 74 V 35 41 V 35
12 V 36 -12 V 35 -33 V 35 -50 V 35 -64 V 35 -77 V 36 -87 V 35 -96 V
35 -103 V 35 -109 V 36 -114 V 35 -117 V 35 -120 V 35 -12 V 35 0 V 36
0 V 35 0 V 35 0 V 35 0 V 35 0 V 36 0 V 35 0 V 35 0 V 35 0 V 35 0 V
36 0 V 35 0 V 35 0 V 35 0 V 36 0 V 33 0 V LT1 778 561 M 49 0 V 49 0
V 50 0 V 49 0 V 49 0 V 50 0 V 49 0 V 49 0 V 50 0 V 49 0 V 49 0 V 49
2 V 50 2 V 49 4 V 49 8 V 50 13 V 49 20 V 49 32 V 49 49 V 50 74 V 49
102 V 49 129 V 50 152 V 49 171 V 49 184 V 50 186 V 49 171 V 49 129
V 49 57 V 50 -24 V 49 -86 V 49 -126 V 50 -151 V 49 -168 V 49 -180 V
50 -184 V 49 -179 V 49 -162 V 49 -127 V 50 -79 V 49 -19 V 49 0 V 50
0 V 49 0 V 49 0 V 50 0 V 49 0 V 49 0 V 49 0 V LT1 778 561 M 49 0 V
49 0 V 50 0 V 49 0 V 49 0 V 50 0 V 49 0 V 49 0 V 50 0 V 49 23 V 49
82 V 49 131 V 50 163 V 49 180 V 49 184 V 50 179 V 49 167 V 49 150 V
49 123 V 50 83 V 49 19 V 49 -63 V 50 -133 V 49 -173 V 49 -186 V 50
-184 V 49 -170 V 49 -150 V 49 -127 V 50 -100 V 49 -72 V 49 -48 V 50
-31 V 49 -20 V 49 -12 V 50 -7 V 49 -4 V 49 -2 V 49 -2 V 50 0 V 49 0
V 49 0 V 50 0 V 49 0 V 49 0 V 50 0 V 49 0 V 49 0 V 49 0 V stroke grestore
end showpage

@endspecial
1308 710 a Fd(\014rst)17 b(sw)o(eep)1330 445 y(sw)o(eep)f(up)470
484 y(sw)o(eep)g(do)o(wn)1257 327 y Fc(T)k Fd(=)14 b(4)p
Fc(:)p Fd(4)j(K)450 387 y Fc(\032)475 394 y Fb(0)509
387 y Fd(=)c(18)p Fc(:)p Fd(0\012)450 324 y Fc(\026)h
Fd(=)g(86)p Fc(:)p Fd(7)p Fc(m)674 305 y Fb(2)694 324
y Fc(=V)e(s)929 1115 y(\026B)168 632 y
 gsave currentpoint currentpoint translate 270 rotate neg exch neg
exch translate
 168 632 a 61 620
a Fc(\032)86 627 y Fa(xx)128 620 y Fd(\()p Fc(B)s Fd(\))p
Fc(=\032)255 627 y Fb(0)168 632 y
 currentpoint grestore moveto
 168 632 a 1538 1077
a Fd(8)-171 b(6)h(4)f(2)g(0)-179 b(-2)-186 b(-4)f(-6)g(-8)289
261 y(1.1)265 391 y(1.08)265 519 y(1.06)265 649 y(1.04)265
778 y(1.02)327 906 y(1)265 1036 y(0.98)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF

